Multiband Color Monitoring of 3I/ATLAS through Ground-Based Relay Observations

We present multiband, long-baseline photometric observations of interstellar comet 3I throughout its 2025--2026 apparition using coordinated ground-based global relay observations. Our dataset combines measurements from professional observatories and citizen-operated Unistellar eVscopes distributed worldwide, providing dense temporal coverage from 2025 July 2 through 2026 April 1 and spanning the comet's pre- and post-perihelion trajectory. Broadband photometry was obtained in bandpasses equivalent to the Johnson--Cousins $B$ (436 nm), $V$ (545 nm), and $R$ (641 nm) filters and the Sloan $g$ (477 nm), $r$ (623 nm), and $i$ (763 nm) filters. The photometry was measured using projected aperture radii of approximately 10{,}000~km to provide a consistent probe of the inner coma across the heterogeneous dataset. We measure representative mean colors of $B-V=0.86\pm0.06$, $V-R=0.50\pm0.03$, $B-R=1.36\pm0.08$, and $g-r=0.58\pm0.08$, demonstrating a persistently red optical coma. Constant-color models provide an adequate description of the data, with little evidence for long-term color evolution with time or heliocentric distance despite substantial changes in the coma's brightness, gas production, and volatile composition. This suggests that the ensemble-averaged optical scattering properties of the coma remained relatively stable over the period sampled by our observations, even as other properties of the coma evolved. These observations provide the first densely sampled, apparition-long characterization of the broadband optical colors of an interstellar comet and establish a benchmark for comparison with future interstellar objects.

==> (inline-0) <==
\begin{deluxetable}{lllrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Observing geometry for 3I/ATLAS\label{tab:geometry}}
\tablewidth{0pt}
\tablehead{
  \colhead{Date and Time (UTC)}  &
  \colhead{Obs.\ Code\tablenotemark{a}} &
  \colhead{Location}             &
  \colhead{$r_H$\tablenotemark{b}} &
  \colhead{$\Delta$\tablenotemark{c}} &
  \colhead{$\alpha$\tablenotemark{d}} &
  \colhead{Airmass}              &
  \colhead{Seeing\tablenotemark{e}} &
  \colhead{$T - T_P$\tablenotemark{f}} \\
  \colhead{}                     &
  \colhead{}                     &
  \colhead{}                     &
  \colhead{(au)}                 &
  \colhead{(au)}                 &
  \colhead{(deg)}                &
  \colhead{}                     &
  \colhead{(arcsec)}             &
  \colhead{(days)}
}
\startdata
    2025 Jul 02 23:31:12 & L81 & Hakos, NA & 4.45 & 3.45 & 2.53 & 1.06 & \nodata & 118.5 \\
    2025 Jul 03 04:35:32 & 270 (v2) & Valley Center, CA, US & 4.44 & 3.44 & 2.60 & 2.21 & 8.51 & 118.3 \\
    2025 Jul 03 04:35:32 & 270 (v2) & Valley Center, CA, US & 4.44 & 3.44 & 2.60 & 2.21 & 8.51 & 118.3 \\
    2025 Jul 03 22:59:07 & 270 (v2) & Caen, FR & 4.42 & 3.42 & 2.84 & 2.65 & 7.12 & 117.5 \\
    2025 Jul 03 23:30:54 & 270 (v2) & Linhó, PT & 4.41 & 3.42 & 2.85 & 1.86 & 6.00 & 117.5 \\
    2025 Jul 04 00:28:48 & L81 & Hakos, NA & 4.41 & 3.42 & 2.86 & 1.20 & \nodata & 117.5 \\
    2025 Jul 04 03:44:56 & 270 (od) & Louisville, KY, US & 4.41 & 3.41 & 2.91 & 1.95 & 5.09 & 117.3 \\
    2025 Jul 04 06:02:59 & 270 (v2) & Cloverdale, CA, US & 4.41 & 3.41 & 2.94 & 2.02 & 7.98 & 117.2 \\
    2025 Jul 04 21:48:42 & 270 (v2) & La Chapelle-Saint-Ursin, FR & 4.38 & 3.39 & 3.16 & 2.61 & 7.12 & 116.6 \\
    2025 Jul 05 04:07:55 & 270 (v2) & Louisville, KY, US & 4.37 & 3.38 & 3.25 & 1.87 & 5.64 & 116.3 \\
    2025 Jul 06 03:34:54 & 270 (v2) & Ann Arbor, MI, US & 4.34 & 3.35 & 3.58 & 2.16 & 5.72 & 115.3 \\
    2025 Jul 11 09:12:30 & 270 (v1) & Warners Bay, AU & 4.17 & 3.21 & 5.48 & 1.40 & 6.55 & 110.1 \\
    2025 Jul 12 02:03:50 & 270 (v2) & Williamsburg, VA, US & 4.15 & 3.20 & 5.75 & 1.96 & 5.94 & 109.4 \\
    2025 Jul 12 06:50:32 & 270 (od) & Christchurch, NZ & 4.14 & 3.19 & 5.82 & 1.79 & 5.87 & 109.2 \\
    2025 Jul 12 12:24:57 & 270 (v1) & Shimoishii, JP & 4.13 & 3.19 & 5.91 & 1.75 & 6.69 & 109.0 \\
    2025 Jul 12 23:05:09 & 270 (od) & Caen, FR & 4.12 & 3.18 & 6.08 & 2.70 & 5.94 & 108.5 \\
    2025 Jul 13 03:42:14 & 270 (od) & Gaspe, CA & 4.11 & 3.17 & 6.16 & 2.77 & 6.35 & 108.3 \\
    2025 Jul 13 04:21:38 & 270 (v2) & Valley Center, CA, US & 4.11 & 3.17 & 6.17 & 1.84 & 6.20 & 108.3 \\
    2025 Jul 13 06:03:25 & 270 (v2) & Limon, CO, US & 4.11 & 3.17 & 6.19 & 1.93 & 5.87 & 108.2 \\
    2025 Jul 14 07:19:52 & 270 (od) & Christchurch, NZ & 4.07 & 3.14 & 6.60 & 1.51 & 6.52 & 107.2 \\
    2025 Jul 15 01:57:41 & 270 (v2) & Williamsburg, VA, US & 4.05 & 3.12 & 6.91 & 1.90 & 5.38 & 106.4 \\
    2025 Jul 15 04:16:29 & 270 (v2) & Dousman, WI, US & 4.04 & 3.12 & 6.94 & 2.09 & 11.57 & 106.3 \\
    2025 Jul 15 12:51:23 & 270 (v1) & Igisue, JP & 4.03 & 3.11 & 7.09 & 1.66 & 6.87 & 105.9 \\
    2025 Jul 15 22:25:01 & 270 (v2) & Outeiro, PT & 4.02 & 3.11 & 7.24 & 2.02 & 7.27 & 105.5 \\
    2025 Jul 16 01:31:51 & 270 (od) & Silver Spring, MD, US & 4.01 & 3.10 & 7.30 & 2.09 & 5.98 & 105.4 \\
    2025 Jul 16 02:48:26 & 270 (v1) & Lugoff, SC, US & 4.01 & 3.10 & 7.32 & 1.66 & 5.13 & 105.4 \\
    2025 Jul 16 21:11:58 & 270 (v1) & Castelnau-le-Lez, FR & 3.99 & 3.08 & 7.62 & 2.14 & 5.06 & 104.6 \\
    2025 Jul 17 01:44:58 & 270 (v2) & Williamsburg, VA, US & 3.98 & 3.08 & 7.70 & 1.89 & 6.65 & 104.4 \\
    2025 Jul 17 21:34:57 & 270 (v2) & La Penne-sur-Huveaune, FR & 3.95 & 3.06 & 8.03 & 2.10 & 8.33 & 103.6 \\
    2025 Jul 17 22:57:50 & J13 & La Palma, ES & 3.95 & 3.06 & 8.05 & 1.47 & 1.3 & 103.5 \\
    2025 Jul 17 23:29:19 & I47 & Malarg\"ue, AR & 3.95 & 3.06 & 8.06 & 1.34 & \nodata & 103.5 \\
    2025 Jul 18 02:27:19 & 270 (v1) & Lugoff, SC, US & 3.95 & 3.06 & 8.11 & 1.67 & 5.25 & 103.4 \\
    2025 Jul 18 03:37:33 & 270 (v2) & Dousman, WI, US & 3.95 & 3.06 & 8.13 & 2.07 & 13.33 & 103.3 \\
    2025 Jul 18 05:56:48 & 270 (v2) & Truckee, CA, US & 3.94 & 3.05 & 8.17 & 1.86 & 14.36 & 103.2 \\
    2025 Jul 18 09:01:34 & 270 (od) & Christchurch, NZ & 3.94 & 3.05 & 8.22 & 1.15 & 6.68 & 103.1 \\
    2025 Jul 18 21:58:10 & 270 (v2) & Obermichelbach, DE & 3.92 & 3.04 & 8.44 & 2.79 & 6.81 & 102.6 \\
    2025 Jul 19 02:14:08 & 270 (v2) & Lehigh Acres, FL, US & 3.91 & 3.04 & 8.51 & 1.45 & 6.18 & 102.4 \\
    2025 Jul 19 02:51:52 & 270 (od) & North Andover, MA, US & 3.91 & 3.04 & 8.52 & 2.08 & 6.56 & 102.4 \\
    2025 Jul 19 05:15:59 & 270 (v2) & Truckee, CA, US & 3.91 & 3.03 & 8.56 & 1.88 & 8.69 & 102.3 \\
    2025 Jul 19 12:01:59 & 270 (v1) & Shimoishii, JP & 3.90 & 3.03 & 8.68 & 1.70 & 5.69 & 102.0 \\
    2025 Jul 19 21:31:36 & 270 (v2) & La Penne-sur-Huveaune, FR & 3.89 & 3.02 & 8.84 & 2.10 & 7.45 & 101.6 \\
    2025 Jul 20 03:31:11 & 270 (v2) & Limon, CO, US & 3.88 & 3.01 & 8.94 & 1.93 & 5.63 & 101.3 \\
    2025 Jul 20 04:08:48 & 270 (v2) & Lehigh Acres, FL, US & 3.88 & 3.01 & 8.95 & 1.49 & 6.52 & 101.3 \\
    2025 Jul 20 09:08:21 & 270 (v2) & Paraparaumu Beach, NZ & 3.87 & 3.01 & 9.04 & 1.07 & 6.76 & 101.1 \\
    2025 Jul 21 06:37:13 & 270 (v2) & Truckee, CA, US & 3.84 & 2.99 & 9.40 & 2.00 & 12.78 & 100.2 \\
    2025 Jul 21 07:56:34 & 270 (od) & Christchurch, NZ & 3.84 & 2.99 & 9.42 & 1.23 & 7.20 & 100.2 \\
    2025 Jul 21 11:12:57 & 270 (v2) & Yoshidajima, JP & 3.84 & 2.99 & 9.48 & 1.74 & 6.76 & 100.0 \\
    2025 Jul 21 12:14:01 & 270 (v1) & Igisue, JP & 3.83 & 2.99 & 9.50 & 1.65 & 4.99 & 100.0 \\
    2025 Jul 21 18:52:42 & 088 & Kottomia, EG & 3.83 & 2.98 & 9.61 & 1.50 & \nodata & 99.7 \\
    2025 Jul 22 09:37:21 & 270 (v1) & Leamington, NZ & 3.81 & 2.97 & 9.86 & 1.06 & 6.06 & 99.1 \\
    2025 Jul 22 12:09:57 & 270 (v1) & Shimoishii, JP & 3.80 & 2.97 & 9.91 & 1.67 & 4.83 & 99.0 \\
    2025 Jul 22 22:50:36 & 270 (v1) & Castelnau-le-Lez, FR & 3.79 & 2.96 & 10.09 & 2.56 & 5.51 & 98.5 \\
    2025 Jul 23 20:09:27 & 088 & Kottomia, EG & 3.76 & 2.94 & 10.46 & 1.58 & \nodata & 97.6 \\
    2025 Jul 24 00:30:09 & I47 & Malarg\"ue, AR & 3.75 & 2.94 & 10.53 & 1.09 & \nodata & 97.5 \\
    2025 Jul 24 04:15:11 & 270 (v2) & Valley Center, CA, US & 3.75 & 2.94 & 10.60 & 1.62 & 5.23 & 97.3 \\
    2025 Jul 24 04:58:18 & 270 (v1) & Escondido, CA, US & 3.75 & 2.94 & 10.61 & 1.59 & 9.57 & 97.3 \\
    2025 Jul 24 08:32:55 & 270 (od) & Christchurch, NZ & 3.74 & 2.93 & 10.67 & 1.14 & 6.09 & 97.1 \\
    2025 Jul 24 08:54:27 & 270 (v2) & Paraparaumu Beach, NZ & 3.74 & 2.93 & 10.68 & 1.06 & 7.56 & 97.1 \\
    2025 Jul 24 12:27:57 & 270 (v1) & Shimoishii, JP & 3.74 & 2.93 & 10.74 & 1.67 & 4.98 & 97.0 \\
    2025 Jul 24 19:25:55 & L10 & Kryoneri, GR & 3.73 & 2.93 & 10.86 & 1.78 & \nodata & 96.7 \\
    2025 Jul 24 19:26:24 & L81 & Hakos, NA & 3.73 & 2.93 & 10.86 & 1.01 & \nodata & 96.7 \\
    2025 Jul 25 04:18:21 & 270 (v2) & Valley Center, CA, US & 3.71 & 2.92 & 11.01 & 1.61 & 5.25 & 96.3 \\
    2025 Jul 25 08:28:10 & 270 (v2) & Paraparaumu Beach, NZ & 3.71 & 2.92 & 11.08 & 1.08 & 6.30 & 96.1 \\
    2025 Jul 25 12:19:58 & 270 (v1) & Shimoishii, JP & 3.70 & 2.91 & 11.15 & 1.67 & 4.86 & 96.0 \\
    2025 Jul 26 01:42:48 & 270 (v2) & Williamsburg, VA, US & 3.68 & 2.90 & 11.38 & 1.75 & 6.33 & 95.4 \\
    2025 Jul 26 02:23:45 & 270 (v1) & Outaouais-Nord, CA & 3.68 & 2.90 & 11.39 & 2.33 & 8.41 & 95.4 \\
    2025 Jul 26 03:11:57 & 270 (v2) & Lehigh Acres, FL, US & 3.68 & 2.90 & 11.40 & 1.45 & 6.06 & 95.3 \\
    2025 Jul 26 03:39:15 & 270 (v2) & Placitas, NM, US & 3.68 & 2.90 & 11.41 & 1.68 & 7.09 & 95.3 \\
    2025 Jul 26 04:48:29 & 270 (v2) & Limon, CO, US & 3.68 & 2.90 & 11.43 & 1.93 & 5.92 & 95.3 \\
    2025 Jul 26 10:52:38 & 270 (v1) & Leamington, NZ & 3.67 & 2.90 & 11.54 & 1.16 & 8.24 & 95.0 \\
    2025 Jul 26 11:36:57 & 270 (v2) & Yoshidajima, JP & 3.67 & 2.90 & 11.55 & 1.67 & 8.16 & 95.0 \\
    2025 Jul 26 12:28:15 & 270 (v1) & Igisue, JP & 3.67 & 2.90 & 11.56 & 1.66 & 5.66 & 95.0 \\
    2025 Jul 26 12:53:19 & 270 (v1) & Shimoishii, JP & 3.67 & 2.90 & 11.57 & 1.74 & 5.32 & 94.9 \\
    2025 Jul 26 22:36:57 & L10 & Kryoneri, GR & 3.65 & 2.89 & 11.74 & 3.41 & \nodata & 94.5 \\
    2025 Jul 27 02:08:58 & 270 (v2) & Lehigh Acres, FL, US & 3.65 & 2.89 & 11.80 & 1.40 & 6.11 & 94.4 \\
    2025 Jul 27 05:37:54 & 270 (v2) & Truckee, CA, US & 3.65 & 2.88 & 11.86 & 1.92 & 8.08 & 94.2 \\
    2025 Jul 27 12:19:57 & 270 (v1) & Shimoishii, JP & 3.64 & 2.88 & 11.97 & 1.68 & 5.40 & 94.0 \\
    2025 Jul 27 19:04:48 & L10 & Kryoneri, GR & 3.62 & 2.87 & 12.09 & 1.77 & \nodata & 93.7 \\
    2025 Jul 28 02:01:57 & 270 (v2) & Lehigh Acres, FL, US & 3.62 & 2.87 & 12.21 & 1.40 & 5.65 & 93.4 \\
    2025 Jul 28 06:41:13 & 270 (v2) & Watonga, OK, US & 3.61 & 2.87 & 12.29 & 3.42 & 7.58 & 93.2 \\
    2025 Jul 28 12:00:14 & 270 (v2) & Kaguchiura, JP & 3.61 & 2.86 & 12.38 & 1.54 & 6.49 & 93.0 \\
    2025 Jul 28 21:15:11 & 270 (v2) & Saint-Victor, FR & 3.59 & 2.86 & 12.54 & 2.19 & 6.66 & 92.6 \\
    2025 Jul 28 22:28:15 & 270 (v2) & Caen, FR & 3.59 & 2.86 & 12.56 & 2.79 & 5.85 & 92.5 \\
    2025 Jul 29 04:16:10 & 270 (v2) & Valley Center, CA, US & 3.58 & 2.85 & 12.66 & 1.58 & 5.56 & 92.3 \\
    2025 Jul 29 18:00:00 & L81 & Hakos, NA & 3.56 & 2.84 & 12.89 & 1.06 & \nodata & 91.7 \\
    2025 Jul 29 20:26:13 & L10 & Kryoneri, GR & 3.56 & 2.84 & 12.93 & 1.97 & \nodata & 91.6 \\
    2025 Jul 30 04:50:03 & 270 (v1) & Escondido, CA, US & 3.55 & 2.84 & 13.08 & 1.60 & 5.79 & 91.3 \\
    2025 Jul 30 05:11:49 & 270 (v1) & Camarillo, CA, US & 3.55 & 2.84 & 13.08 & 1.67 & 7.65 & 91.3 \\
    2025 Jul 30 21:17:46 & 270 (v2) & Saint-Victor, FR & 3.53 & 2.83 & 13.36 & 2.24 & 7.61 & 90.6 \\
    2025 Jul 30 21:22:20 & 270 (v2) & Casas Del Cura, ES & 3.53 & 2.83 & 13.36 & 1.84 & 5.29 & 90.6 \\
    2025 Jul 30 22:26:23 & 270 (v2) & Linhó, PT & 3.53 & 2.83 & 13.38 & 2.00 & 10.36 & 90.5 \\
    2025 Jul 31 12:59:52 & 270 (v1) & Nagakunidai, JP & 3.51 & 2.82 & 13.62 & 2.06 & 6.01 & 89.9 \\
    2025 Jul 31 18:55:06 & 088 & Kottomia, EG & 3.50 & 2.81 & 13.72 & 1.52 & \nodata & 89.7 \\
    2025 Jul 31 20:40:05 & 270 (v1) & Montvalent, FR & 3.50 & 2.81 & 13.75 & 2.18 & 5.38 & 89.6 \\
    2025 Jul 31 20:55:18 & 270 (v2) & Casas Del Cura, ES & 3.50 & 2.81 & 13.76 & 1.79 & 5.02 & 89.6 \\
    2025 Jul 31 21:37:39 & 270 (v1) & Montvalent, FR & 3.49 & 2.81 & 13.77 & 2.18 & 5.38 & 89.6 \\
    2025 Aug 01 02:01:03 & 270 (v1) & Outaouais-Nord, CA & 3.49 & 2.81 & 13.84 & 2.34 & 8.65 & 89.4 \\
    2025 Aug 01 04:39:11 & 270 (v1) & Escondido, CA, US & 3.49 & 2.81 & 13.89 & 1.60 & 6.60 & 89.3 \\
    2025 Aug 01 10:32:01 & 270 (v1) & Leamington, NZ & 3.48 & 2.80 & 13.98 & 1.20 & 5.70 & 89.0 \\
    2025 Aug 01 16:31:44 & 188 & Maidanak, UZ & 3.47 & 2.80 & 14.08 & 1.85 & 1.72 & 88.8 \\
    2025 Aug 01 18:12:45 & 088 & Kottomia, EG & 3.47 & 2.80 & 14.11 & 1.48 & \nodata & 88.7 \\
    2025 Aug 01 21:27:18 & 270 (v2) & Saint-Victor, FR & 3.46 & 2.80 & 14.17 & 2.35 & 8.41 & 88.6 \\
    2025 Aug 02 03:00:37 & 270 (v2) & Louisville, KY, US & 3.45 & 2.80 & 14.26 & 1.90 & 5.54 & 88.4 \\
    2025 Aug 02 05:26:17 & 270 (v2) & Truckee, CA, US & 3.45 & 2.79 & 14.30 & 1.98 & 11.28 & 88.3 \\
    2025 Aug 02 13:09:47 & 270 (v1) & Leamington, NZ & 3.44 & 2.79 & 14.43 & 2.39 & 7.56 & 87.9 \\
    2025 Aug 02 21:36:12 & J13 & La Palma, ES & 3.43 & 2.79 & 14.57 & 1.45 & 1.20 & 87.6 \\
    2025 Aug 02 22:16:09 & 270 (v2) & Risoul, FR & 3.43 & 2.79 & 14.58 & 3.24 & 11.30 & 87.6 \\
    2025 Aug 02 23:55:13 & 270 (v1) & Campos dos Goytacazes, BR & 3.43 & 2.78 & 14.61 & 1.04 & 6.84 & 87.5 \\
    2025 Aug 03 02:01:00 & 270 (v2) & Houston, PA, US & 3.42 & 2.78 & 14.64 & 1.90 & 5.70 & 87.4 \\
    2025 Aug 03 05:19:31 & 270 (v2) & Truckee, CA, US & 3.42 & 2.78 & 14.70 & 1.98 & 9.80 & 87.3 \\
    2025 Aug 03 08:16:22 & 270 (v2) & Paraparaumu Beach, NZ & 3.42 & 2.78 & 14.75 & 1.06 & 6.27 & 87.1 \\
    2025 Aug 03 10:42:03 & 270 (v1) & Leamington, NZ & 3.41 & 2.78 & 14.79 & 1.27 & 6.54 & 87.0 \\
    2025 Aug 04 20:58:52 & 270 (v1) & Montvalent, FR & 3.37 & 2.76 & 15.35 & 2.31 & 5.98 & 85.6 \\
    2025 Aug 05 19:51:39 & 270 (v1) & Cepagatti, IT & 3.34 & 2.75 & 15.72 & 2.09 & 6.74 & 84.7 \\
    2025 Aug 05 22:48:30 & 270 (v2) & Linhó, PT & 3.33 & 2.75 & 15.76 & 2.46 & 6.64 & 84.5 \\
    2025 Aug 06 16:34:10 & 188 & Maidanak, UZ & 3.31 & 2.74 & 16.05 & 1.96 & 2.09 & 83.8 \\
    2025 Aug 07 22:43:35 & 270 (od) & Ferrière-Larçon, FR & 3.27 & 2.73 & 16.52 & 4.76 & 8.55 & 82.5 \\
    2025 Aug 07 22:43:35 & 270 (od) & Ferrière-Larçon, FR & 3.27 & 2.73 & 16.52 & 4.76 & 8.55 & 82.5 \\
    2025 Aug 08 04:42:26 & 270 (v2) & Truckee, CA, US & 3.26 & 2.72 & 16.61 & 1.94 & 10.63 & 82.3 \\
    2025 Aug 08 04:42:26 & 270 (v2) & Truckee, CA, US & 3.26 & 2.72 & 16.61 & 1.94 & 10.63 & 82.3 \\
    2025 Aug 08 20:06:00 & M21 & Hakos, NA & 3.24 & 2.72 & 16.85 & 1.12 & \nodata & 81.6 \\
    2025 Aug 09 09:17:39 & 270 (v1) & Leamington, NZ & 3.22 & 2.71 & 17.05 & 1.16 & 5.79 & 81.1 \\
    2025 Aug 09 14:11:57 & 270 (v1) & Hong Kong, HK & 3.21 & 2.71 & 17.13 & 1.70 & 6.05 & 80.9 \\
    2025 Aug 09 16:24:39 & 188 & Maidanak, UZ & 3.21 & 2.71 & 17.16 & 2.00 & 1.75 & 80.8 \\
    2025 Aug 09 20:18:52 & 270 (v2) & Obermichelbach, DE & 3.21 & 2.71 & 17.22 & 2.98 & 6.44 & 80.6 \\
    2025 Aug 10 08:47:34 & 270 (v1) & Leamington, NZ & 3.19 & 2.70 & 17.41 & 1.12 & 5.78 & 80.1 \\
    2025 Aug 10 18:57:36 & M21 & Hakos, NA & 3.18 & 2.70 & 17.56 & 1.03 & \nodata & 79.7 \\
    2025 Aug 10 20:23:12 & 270 (v1) & Montvalent, FR & 3.17 & 2.70 & 17.58 & 2.30 & 8.84 & 79.6 \\
    2025 Aug 10 20:37:04 & 270 (v2) & Obermichelbach, DE & 3.17 & 2.70 & 17.59 & 3.30 & 5.69 & 79.6 \\
    2025 Aug 10 20:37:30 & 270 (v2) & Obermichelbach, DE & 3.17 & 2.70 & 17.59 & 3.30 & 5.69 & 79.6 \\
    2025 Aug 10 20:39:09 & 270 (v2) & Laren, NL & 3.17 & 2.70 & 17.59 & 3.50 & 6.51 & 79.6 \\
    2025 Aug 10 20:40:28 & 270 (v2) & Laren, NL & 3.17 & 2.70 & 17.59 & 3.50 & 6.51 & 79.6 \\
    2025 Aug 10 20:59:57 & 270 (v2) & Saint-Victor, FR & 3.17 & 2.70 & 17.59 & 2.56 & 7.40 & 79.6 \\
    2025 Aug 10 21:00:58 & 270 (v2) & Saint-Victor, FR & 3.17 & 2.70 & 17.59 & 2.56 & 7.40 & 79.6 \\
    2025 Aug 11 02:15:20 & 270 (v1) & Outaouais-Nord, CA & 3.17 & 2.69 & 17.67 & 2.83 & 7.77 & 79.4 \\
    2025 Aug 11 04:31:48 & 270 (v2) & Truckee, CA, US & 3.16 & 2.69 & 17.70 & 1.97 & 8.22 & 79.3 \\
    2025 Aug 11 04:52:12 & 270 (v1) & Camarillo, CA, US & 3.16 & 2.69 & 17.71 & 1.85 & 8.89 & 79.3 \\
    2025 Aug 11 09:40:47 & 270 (v1) & Leamington, NZ & 3.16 & 2.69 & 17.78 & 1.25 & 7.20 & 79.1 \\
    2025 Aug 11 10:38:10 & 270 (v1) & Warners Bay, AU & 3.15 & 2.69 & 17.79 & 1.13 & 4.23 & 79.0 \\
    2025 Aug 11 19:55:07 & 270 (v2) & Dolní Třešňovec, CZ & 3.14 & 2.69 & 17.93 & 3.15 & 6.75 & 78.7 \\
    2025 Aug 11 22:55:39 & 270 (v2) & Linhó, PT & 3.14 & 2.69 & 17.97 & 3.23 & 5.90 & 78.5 \\
    2025 Aug 12 01:31:36 & 270 (v2) & Lanaudière-Sud, CA & 3.14 & 2.69 & 18.01 & 2.46 & 5.60 & 78.4 \\
    2025 Aug 12 02:26:44 & 270 (v2) & Lehigh Acres, FL, US & 3.13 & 2.69 & 18.02 & 1.63 & 5.08 & 78.4 \\
    2025 Aug 12 09:26:59 & 270 (v1) & Leamington, NZ & 3.12 & 2.68 & 18.12 & 1.23 & 5.86 & 78.1 \\
    2025 Aug 12 10:10:55 & 270 (v1) & Warners Bay, AU & 3.12 & 2.68 & 18.13 & 1.10 & 4.38 & 78.1 \\
    2025 Aug 12 16:10:35 & 188 & Maidanak, UZ & 3.12 & 2.68 & 18.22 & 2.02 & 2.17 & 77.8 \\
    2025 Aug 12 18:00:00 & L81 & Hakos, NA & 3.11 & 2.68 & 18.24 & 1.01 & \nodata & 77.7 \\
    2025 Aug 12 18:43:12 & M21 & Hakos, NA & 3.11 & 2.68 & 18.25 & 1.04 & \nodata & 77.7 \\
    2025 Aug 12 19:54:58 & 270 (v2) & Dolní Třešňovec, CZ & 3.11 & 2.68 & 18.27 & 3.23 & 7.02 & 77.7 \\
    2025 Aug 12 19:57:00 & 056 & Skalnat\'{e} Pleso, SK & 3.11 & 2.68 & 18.27 & 3.41 & 3.30 & 77.7 \\
    2025 Aug 12 20:45:26 & 270 (v2) & Vesly, FR & 3.11 & 2.68 & 18.28 & 3.02 & 5.66 & 77.6 \\
    2025 Aug 12 20:51:42 & 270 (v1) & Montvalent, FR & 3.11 & 2.68 & 18.28 & 2.61 & 7.43 & 77.6 \\
    2025 Aug 13 03:34:00 & 270 (v1) & Santa Fe, NM, US & 3.10 & 2.68 & 18.38 & 1.83 & 7.06 & 77.3 \\
    2025 Aug 13 08:47:34 & 270 (v2) & Paraparaumu Beach, NZ & 3.09 & 2.67 & 18.45 & 1.18 & 6.26 & 77.1 \\
    2025 Aug 13 21:22:01 & J13 & La Palma, ES & 3.08 & 2.67 & 18.63 & 1.54 & 1.70 & 76.6 \\
    2025 Aug 14 04:02:30 & 270 (v2) & Valley Center, CA, US & 3.07 & 2.67 & 18.72 & 1.70 & 5.77 & 76.3 \\
    2025 Aug 14 09:12:35 & 270 (v2) & Paraparaumu Beach, NZ & 3.06 & 2.67 & 18.79 & 1.25 & 7.74 & 76.1 \\
    2025 Aug 14 10:27:32 & 270 (v1) & Leamington, NZ & 3.06 & 2.67 & 18.81 & 1.54 & 5.50 & 76.0 \\
    2025 Aug 14 19:49:00 & 056 & Skalnat\'{e} Pleso, SK & 3.05 & 2.66 & 18.94 & 3.48 & 3.50 & 75.7 \\
    2025 Aug 14 21:04:56 & J13 & La Palma, ES & 3.05 & 2.66 & 18.95 & 1.50 & 1.20 & 75.6 \\
    2025 Aug 14 21:52:03 & 270 (v1) & Montvalent, FR & 3.04 & 2.66 & 18.96 & 4.05 & 6.68 & 75.6 \\
    2025 Aug 15 02:14:42 & 270 (v2) & Paspebiac, CA & 3.04 & 2.66 & 19.02 & 4.56 & 12.89 & 75.4 \\
    2025 Aug 15 03:08:42 & 270 (v2) & Watonga, OK, US & 3.04 & 2.66 & 19.03 & 1.94 & 6.46 & 75.4 \\
    2025 Aug 15 10:19:32 & 270 (v1) & Warners Bay, AU & 3.03 & 2.66 & 19.13 & 1.15 & 4.73 & 75.1 \\
    2025 Aug 15 16:07:15 & 188 & Maidanak, UZ & 3.02 & 2.66 & 19.21 & 2.10 & 2.33 & 74.8 \\
    2025 Aug 15 20:36:39 & 270 (v1) & Simiane-Collongue, FR & 3.01 & 2.65 & 19.27 & 2.68 & 6.62 & 74.6 \\
    2025 Aug 15 21:03:05 & 270 (v1) & Montvalent, FR & 3.01 & 2.65 & 19.27 & 2.99 & 5.38 & 74.6 \\
    2025 Aug 16 01:16:55 & 270 (v2) & Lehigh Acres, FL, US & 3.01 & 2.65 & 19.33 & 1.46 & 5.90 & 74.4 \\
    2025 Aug 16 04:12:29 & 270 (v2) & Visalia, CA, US & 3.00 & 2.65 & 19.36 & 1.88 & 5.29 & 74.3 \\
    2025 Aug 16 11:24:44 & 270 (v1) & Warners Bay, AU & 2.99 & 2.65 & 19.46 & 1.39 & 5.37 & 74.0 \\
    2025 Aug 16 18:36:00 & M21 & Hakos, NA & 2.99 & 2.65 & 19.55 & 1.06 & \nodata & 73.7 \\
    2025 Aug 17 01:25:58 & 270 (v2) & Lehigh Acres, FL, US & 2.98 & 2.65 & 19.64 & 1.50 & 6.19 & 73.4 \\
    2025 Aug 17 20:25:10 & 270 (v1) & Předenice, CZ & 2.95 & 2.64 & 19.87 & 4.21 & 8.51 & 72.6 \\
    2025 Aug 17 21:26:06 & J13 & La Palma, ES & 2.95 & 2.64 & 19.88 & 1.65 & 1.35 & 72.6 \\
    2025 Aug 18 11:48:15 & 270 (v1) & Igisue, JP & 2.93 & 2.64 & 20.06 & 2.09 & 5.15 & 72.0 \\
    2025 Aug 18 16:00:43 & 188 & Maidanak, UZ & 2.93 & 2.64 & 20.11 & 2.19 & 1.99 & 71.8 \\
    2025 Aug 18 17:16:14 & L32 & Sutherland, ZA & 2.92 & 2.64 & 20.13 & 1.05 & \nodata & 71.8 \\
    2025 Aug 18 19:34:59 & M57 & Isnello, IT & 2.92 & 2.63 & 20.15 & 2.18 & 2.70 & 71.7 \\
    2025 Aug 18 20:24:32 & 270 (v2) & Laren, NL & 2.92 & 2.63 & 20.16 & 4.08 & 7.80 & 71.6 \\
    2025 Aug 19 11:24:57 & 270 (v1) & Nagakunidai, JP & 2.90 & 2.63 & 20.34 & 2.24 & 6.14 & 71.0 \\
    2025 Aug 19 11:57:34 & 270 (v1) & Igisue, JP & 2.90 & 2.63 & 20.35 & 2.25 & 5.04 & 71.0 \\
    2025 Aug 19 17:01:37 & L32 & Sutherland, ZA & 2.89 & 2.63 & 20.40 & 1.05 & \nodata & 70.8 \\
    2025 Aug 19 19:29:53 & 270 (v2) & Dolní Třešňovec, CZ & 2.89 & 2.63 & 20.43 & 3.47 & 6.67 & 70.7 \\
    2025 Aug 19 20:03:13 & 270 (v2) & Obermichelbach, DE & 2.89 & 2.63 & 20.44 & 3.63 & 5.37 & 70.6 \\
    2025 Aug 20 16:59:34 & L32 & Sutherland, ZA & 2.86 & 2.62 & 20.67 & 1.05 & \nodata & 69.8 \\
    2025 Aug 20 20:13:39 & M04 & Barcelona, ES & 2.86 & 2.62 & 20.71 & 2.43 & \nodata & 69.6 \\
    2025 Aug 21 15:44:30 & 188 & Maidanak, UZ & 2.83 & 2.62 & 20.92 & 2.20 & 1.53 & 68.8 \\
    2025 Aug 21 16:56:48 & L32 & Sutherland, ZA & 2.83 & 2.62 & 20.93 & 1.05 & \nodata & 68.8 \\
    2025 Aug 21 18:14:24 & L81 & Hakos, NA & 2.83 & 2.62 & 20.94 & 1.07 & \nodata & 68.7 \\
    2025 Aug 22 01:25:41 & 270 (v1) & Mirabel Southwest, CA & 2.82 & 2.62 & 21.02 & 3.00 & 6.26 & 68.4 \\
    2025 Aug 22 02:09:43 & 270 (v2) & Independence, MO, US & 2.82 & 2.62 & 21.03 & 2.08 & 7.24 & 68.4 \\
    2025 Aug 22 17:06:45 & L32 & Sutherland, ZA & 2.80 & 2.61 & 21.18 & 1.06 & \nodata & 67.8 \\
    2025 Aug 22 20:36:18 & 270 (v1) & Montvalent, FR & 2.79 & 2.61 & 21.21 & 3.25 & 6.28 & 67.6 \\
    2025 Aug 24 00:17:04 & I47 & Malarg\"ue, AR & 2.76 & 2.61 & 21.48 & 1.20 & \nodata & 66.5 \\
    2025 Aug 24 02:46:51 & 270 (v2) & Watonga, OK, US & 2.76 & 2.61 & 21.51 & 2.17 & 6.29 & 66.4 \\
    2025 Aug 24 07:49:06 & 270 (v2) & Paraparaumu Beach, NZ & 2.75 & 2.60 & 21.55 & 1.22 & 5.90 & 66.2 \\
    2025 Aug 24 17:03:56 & L32 & Sutherland, ZA & 2.74 & 2.60 & 21.64 & 1.07 & \nodata & 65.8 \\
    2025 Aug 24 19:12:00 & M21 & Hakos, NA & 2.73 & 2.60 & 21.65 & 1.29 & \nodata & 65.7 \\
    2025 Aug 25 08:29:48 & 270 (v2) & Paraparaumu Beach, NZ & 2.72 & 2.60 & 21.77 & 1.36 & 7.51 & 65.1 \\
    2025 Aug 25 09:32:58 & 270 (v1) & Warners Bay, AU & 2.72 & 2.60 & 21.78 & 1.20 & 4.79 & 65.1 \\
    2025 Aug 25 17:12:31 & L32 & Sutherland, ZA & 2.71 & 2.60 & 21.85 & 1.09 & \nodata & 64.8 \\
    2025 Aug 26 02:07:41 & 270 (v2) & Independence, MO, US & 2.69 & 2.60 & 21.92 & 2.25 & 5.59 & 64.4 \\
    2025 Aug 26 03:34:17 & 270 (v2) & Las Cruces, NM, US & 2.69 & 2.60 & 21.93 & 2.28 & 5.55 & 64.3 \\
    2025 Aug 26 15:40:35 & 188 & Maidanak, UZ & 2.68 & 2.59 & 22.03 & 2.48 & 2.27 & 63.8 \\
    2025 Aug 26 18:39:00 & M28 & Sutherland, ZA & 2.67 & 2.59 & 22.05 & 1.31 & \nodata & 63.7 \\
    2025 Aug 26 19:32:46 & M57 & Isnello, IT & 2.67 & 2.59 & 22.06 & 2.75 & 2.50 & 63.7 \\
    2025 Aug 27 10:23:38 & 270 (v1) & Leamington, NZ & 2.65 & 2.59 & 22.17 & 2.49 & 7.26 & 63.0 \\
    2025 Aug 27 17:15:37 & L32 & Sutherland, ZA & 2.64 & 2.59 & 22.22 & 1.11 & \nodata & 62.8 \\
    2025 Aug 27 20:32:12 & J13 & La Palma, ES & 2.64 & 2.59 & 22.25 & 1.67 & 1.70 & 62.6 \\
    2025 Aug 28 02:24:41 & 270 (v2) & Cudahy, WI, US & 2.63 & 2.59 & 22.29 & 3.52 & 6.85 & 62.4 \\
    2025 Aug 29 15:30:45 & 188 & Maidanak, UZ & 2.59 & 2.58 & 22.53 & 2.58 & 2.64 & 60.8 \\
    2025 Aug 29 17:16:09 & L32 & Sutherland, ZA & 2.58 & 2.58 & 22.54 & 1.14 & \nodata & 60.8 \\
    2025 Aug 30 01:01:59 & 270 (v2) & Lehigh Acres, FL, US & 2.57 & 2.58 & 22.59 & 1.77 & 5.13 & 60.4 \\
    2025 Aug 30 17:26:40 & 088 & Kottomia, EG & 2.55 & 2.58 & 22.68 & 1.91 & \nodata & 59.8 \\
    2025 Aug 31 10:32:11 & 270 (v1) & Shimoishii, JP & 2.53 & 2.58 & 22.77 & 2.12 & 4.77 & 59.0 \\
    2025 Aug 31 17:16:27 & L32 & Sutherland, ZA & 2.52 & 2.58 & 22.80 & 1.16 & \nodata & 58.8 \\
    2025 Sep 01 10:47:58 & 270 (v1) & Shimoishii, JP & 2.50 & 2.57 & 22.88 & 2.38 & 5.34 & 58.0 \\
    2025 Sep 01 17:39:00 & M28 & Sutherland, ZA & 2.49 & 2.57 & 22.91 & 1.24 & \nodata & 57.7 \\
    2025 Sep 01 18:43:12 & L81 & Hakos, NA & 2.49 & 2.57 & 22.91 & 1.40 & \nodata & 57.7 \\
    2025 Sep 02 01:43:15 & 270 (v2) & Cudahy, WI, US & 2.48 & 2.57 & 22.94 & 3.19 & 8.78 & 57.4 \\
    2025 Sep 02 09:06:26 & 270 (v1) & Warners Bay, AU & 2.47 & 2.57 & 22.97 & 1.29 & 4.89 & 57.1 \\
    2025 Sep 02 09:38:35 & 270 (v1) & Leamington, NZ & 2.47 & 2.57 & 22.97 & 2.40 & 6.12 & 57.1 \\
    2025 Sep 02 17:20:33 & L32 & Sutherland, ZA & 2.46 & 2.57 & 23.00 & 1.21 & \nodata & 56.8 \\
    2025 Sep 03 20:38:45 & J13 & La Palma, ES & 2.43 & 2.57 & 23.08 & 2.04 & 1.80 & 55.6 \\
    2025 Sep 04 07:53:54 & 270 (v1) & Leamington, NZ & 2.42 & 2.57 & 23.11 & 1.48 & 5.41 & 55.2 \\
    2025 Sep 04 17:42:01 & L32 & Sutherland, ZA & 2.40 & 2.56 & 23.13 & 1.32 & \nodata & 54.7 \\
    2025 Sep 05 10:41:58 & 270 (v1) & Shimoishii, JP & 2.38 & 2.56 & 23.15 & 2.64 & 6.40 & 54.0 \\
    2025 Sep 06 00:40:14 & 270 (v2) & Williamsburg, VA, US & 2.37 & 2.56 & 23.17 & 2.75 & 5.97 & 53.5 \\
    2025 Sep 06 09:30:19 & 270 (v2) & Paraparaumu Beach, NZ & 2.35 & 2.56 & 23.18 & 2.74 & 5.97 & 53.1 \\
    2025 Sep 06 09:30:33 & 270 (v2) & Paraparaumu Beach, NZ & 2.35 & 2.56 & 23.18 & 2.74 & 5.97 & 53.1 \\
    2025 Sep 06 17:46:34 & L32 & Sutherland, ZA & 2.34 & 2.56 & 23.18 & 1.40 & \nodata & 52.7 \\
    2025 Sep 07 07:27:00 & 270 (v1) & Leamington, NZ & 2.33 & 2.56 & 23.19 & 1.45 & 5.78 & 52.2 \\
    2025 Sep 07 08:49:34 & 270 (v2) & Paraparaumu Beach, NZ & 2.33 & 2.56 & 23.19 & 2.14 & 6.38 & 52.1 \\
    2025 Sep 07 18:43:12 & 194 & Tivoli Astro Farm, NA & 2.31 & 2.56 & 23.19 & 1.74 & \nodata & 51.7 \\
    2025 Sep 08 03:09:59 & 270 (v2) & Santa Fe, NM, US & 2.30 & 2.56 & 23.18 & 3.90 & 6.85 & 51.4 \\
    2025 Sep 08 07:30:12 & 270 (v1) & Leamington, NZ & 2.30 & 2.56 & 23.18 & 1.50 & 7.92 & 51.2 \\
    2025 Sep 08 10:18:55 & 270 (v1) & Warners Bay, AU & 2.30 & 2.56 & 23.18 & 2.15 & 6.78 & 51.1 \\
    2025 Sep 08 17:22:26 & L32 & Sutherland, ZA & 2.29 & 2.56 & 23.17 & 1.35 & \nodata & 50.8 \\
    2025 Sep 10 17:36:44 & L32 & Sutherland, ZA & 2.23 & 2.55 & 23.08 & 1.50 & \nodata & 48.7 \\
    2025 Sep 10 18:28:48 & L81 & Hakos, NA & 2.23 & 2.55 & 23.08 & 1.72 & \nodata & 48.7 \\
    2025 Sep 11 08:57:53 & 270 (v2) & Paraparaumu Beach, NZ & 2.21 & 2.55 & 23.03 & 2.56 & 6.27 & 48.1 \\
    2025 Sep 11 18:14:24 & L81 & Hakos, NA & 2.20 & 2.55 & 23.00 & 1.65 & \nodata & 47.7 \\
    2025 Sep 11 23:22:09 & X07 & Rio Hurtado, CL & 2.19 & 2.55 & 22.98 & 1.41 & 2.30 & 47.5 \\
    2025 Sep 11 23:24:13 & I47 & Malarg\"ue, AR & 2.19 & 2.55 & 22.98 & 1.48 & \nodata & 47.5 \\
    2025 Sep 12 00:26:26 & 270 (v2) & Williamsburg, VA, US & 2.19 & 2.55 & 22.98 & 3.22 & 6.74 & 47.5 \\
    2025 Sep 12 01:23:05 & 270 (v2) & Independence, MO, US & 2.19 & 2.55 & 22.98 & 3.01 & 9.92 & 47.4 \\
    2025 Sep 12 08:58:11 & 270 (v1) & Warners Bay, AU & 2.18 & 2.55 & 22.95 & 1.58 & 4.79 & 47.1 \\
    2025 Sep 13 03:40:20 & 270 (v1) & Alta, CA, US & 2.16 & 2.55 & 22.86 & 4.42 & 8.49 & 46.3 \\
    2025 Sep 13 18:43:12 & L81 & Hakos, NA & 2.14 & 2.54 & 22.79 & 2.14 & \nodata & 45.7 \\
    2025 Sep 14 00:49:53 & 270 (v2) & Lehigh Acres, FL, US & 2.14 & 2.54 & 22.75 & 2.84 & 5.23 & 45.4 \\
    2025 Sep 14 19:26:24 & 194 & Tivoli Astro Farm, NA & 2.12 & 2.54 & 22.65 & 3.83 & \nodata & 44.7 \\
    2025 Sep 15 02:50:10 & 270 (v2) & Santa Fe, NM, US & 2.11 & 2.54 & 22.60 & 5.11 & 7.55 & 44.4 \\
    2025 Sep 15 09:03:14 & 270 (v1) & Warners Bay, AU & 2.10 & 2.54 & 22.56 & 1.78 & 5.45 & 44.1 \\
    2025 Sep 15 10:14:24 & 270 (v1) & Shimoishii, JP & 2.10 & 2.54 & 22.55 & 3.36 & 6.46 & 44.1 \\
    2025 Sep 15 18:43:12 & M21 & Hakos, NA & 2.09 & 2.54 & 22.49 & 2.37 & \nodata & 43.7 \\
    2025 Sep 15 19:20:49 & 270 (v2) & La Chapelle-Saint-Ursin, FR & 2.09 & 2.54 & 22.49 & 6.95 & 8.98 & 43.7 \\
    2025 Sep 16 03:40:01 & 270 (v1) & Alta, CA, US & 2.08 & 2.54 & 22.42 & 5.59 & 6.51 & 43.3 \\
    2025 Sep 16 18:43:12 & L81 & Hakos, NA & 2.06 & 2.54 & 22.31 & 2.50 & \nodata & 42.7 \\
    2025 Sep 17 18:28:48 & 194 & Tivoli Astro Farm, NA & 2.03 & 2.54 & 22.10 & 2.46 & \nodata & 41.7 \\
    2025 Sep 17 18:57:36 & L81 & Hakos, NA & 2.03 & 2.54 & 22.10 & 3.09 & \nodata & 41.7 \\
    2025 Sep 18 09:05:50 & 270 (v1) & Warners Bay, AU & 2.02 & 2.53 & 21.97 & 2.02 & 5.01 & 41.1 \\
    2025 Sep 18 10:19:28 & 270 (v2) & Kaguchiura, JP & 2.02 & 2.53 & 21.96 & 3.25 & 7.35 & 41.1 \\
    2025 Sep 18 10:19:28 & 270 (v2) & Kaguchiura, JP & 2.02 & 2.53 & 21.96 & 3.25 & 7.35 & 41.1 \\
    2025 Sep 18 23:33:26 & X07 & Rio Hurtado, CL & 2.00 & 2.53 & 21.83 & 1.81 & 2.30 & 40.5 \\
    2025 Sep 20 01:42:26 & 270 (v2) & Bulverde, TX, US & 1.97 & 2.53 & 21.55 & 3.77 & 6.05 & 39.4 \\
    2025 Sep 20 07:49:05 & 270 (v1) & Leamington, NZ & 1.97 & 2.53 & 21.48 & 2.53 & 6.40 & 39.2 \\
    2025 Sep 20 09:05:28 & 270 (v1) & Warners Bay, AU & 1.97 & 2.53 & 21.46 & 2.19 & 5.70 & 39.1 \\
    2025 Sep 21 02:24:50 & 270 (v2) & Santa Fe, NM, US & 1.95 & 2.53 & 21.26 & 5.89 & 8.49 & 38.4 \\
    2025 Sep 21 08:15:16 & 270 (v2) & Paraparaumu Beach, NZ & 1.94 & 2.53 & 21.18 & 3.06 & 7.72 & 38.1 \\
    2025 Sep 22 03:14:09 & 270 (v2) & Truckee, CA, US & 1.92 & 2.53 & 20.94 & 6.60 & 12.06 & 37.3 \\
    2025 Sep 22 18:14:24 & 194 & Tivoli Astro Farm, NA & 1.90 & 2.52 & 20.73 & 2.89 & \nodata & 36.7 \\
    2025 Sep 23 09:10:00 & 270 (v1) & Warners Bay, AU & 1.89 & 2.52 & 20.52 & 2.63 & 5.60 & 36.1 \\
    2025 Sep 23 18:07:12 & M21 & Hakos, NA & 1.88 & 2.52 & 20.38 & 2.69 & \nodata & 35.7 \\
    2025 Sep 23 18:26:05 & 270 (v2) & Namibia & 1.88 & 2.52 & 20.38 & 3.13 & 8.23 & 35.7 \\
    2025 Sep 23 23:26:06 & I47 & Malarg\"ue, AR & 1.87 & 2.52 & 20.30 & 2.21 & \nodata & 35.5 \\
    2025 Sep 24 02:18:39 & 270 (v2) & Santa Fe, NM, US & 1.87 & 2.52 & 20.26 & 7.31 & 8.06 & 35.4 \\
    2025 Sep 24 02:19:17 & 270 (v2) & Santa Fe, NM, US & 1.87 & 2.52 & 20.26 & 7.31 & 8.06 & 35.4 \\
    2025 Sep 24 23:34:17 & I47 & Malarg\"ue, AR & 1.85 & 2.52 & 19.92 & 2.46 & \nodata & 34.5 \\
    2025 Sep 26 08:11:58 & 270 (v2) & Paraparaumu Beach, NZ & 1.82 & 2.52 & 19.36 & 4.15 & 7.33 & 33.1 \\
    2025 Sep 26 08:18:11 & 270 (od) & Christchurch, NZ & 1.82 & 2.52 & 19.36 & 4.50 & 8.47 & 33.1 \\
    2025 Sep 26 18:14:24 & L81 & Hakos, NA & 1.81 & 2.51 & 19.18 & 3.59 & \nodata & 32.7 \\
    2025 Sep 27 18:14:24 & L81 & Hakos, NA & 1.78 & 2.51 & 18.73 & 3.92 & \nodata & 31.7 \\
    2025 Sep 27 23:35:14 & X07 & Rio Hurtado, CL & 1.78 & 2.51 & 18.62 & 2.78 & 3.00 & 31.5 \\
    2025 Sep 30 18:00:00 & L81 & Hakos, NA & 1.71 & 2.50 & 17.21 & 4.15 & \nodata & 28.7 \\
    2025 Oct 02 18:14:24 & 194 & Tivoli Astro Farm, NA & 1.67 & 2.49 & 16.05 & 8.63 & \nodata & 26.7 \\
    2025 Oct 02 23:38:41 & X07 & Rio Hurtado, CL & 1.67 & 2.49 & 15.91 & 4.19 & 7.00 & 26.5 \\
    2025 Nov 06 12:19:16 & 270 (v2) & Santa Fe, NM, US & 1.39 & 2.22 & 17.83 & 5.60 & 8.62 & -8.0 \\
    2025 Nov 06 20:35:42 & 270 (v1) & Kaguchiura, JP & 1.39 & 2.21 & 18.16 & 3.12 & 9.91 & -8.4 \\
    2025 Nov 07 12:19:14 & 270 (v2) & Santa Fe, NM, US & 1.40 & 2.20 & 18.79 & 4.97 & 9.73 & -9.0 \\
    2025 Nov 07 12:20:08 & 270 (v1) & Santa Fe, NM, US & 1.40 & 2.20 & 18.79 & 4.90 & 9.40 & -9.0 \\
    2025 Nov 08 12:09:55 & 270 (v2) & Santa Fe, NM, US & 1.41 & 2.19 & 19.72 & 5.18 & 12.77 & -10.0 \\
    2025 Nov 08 13:14:56 & 270 (v1) & Alta, CA, US & 1.41 & 2.19 & 19.76 & 5.09 & 10.31 & -10.1 \\
    2025 Nov 09 13:12:03 & 270 (v1) & Alta, CA, US & 1.42 & 2.18 & 20.67 & 4.78 & 7.57 & -11.1 \\
    2025 Nov 10 12:05:41 & 270 (v2) & Santa Fe, NM, US & 1.43 & 2.17 & 21.50 & 4.45 & 8.11 & -12.0 \\
    2025 Nov 10 12:15:59 & 270 (v2) & Placitas, NM, US & 1.43 & 2.17 & 21.51 & 3.95 & 7.14 & -12.0 \\
    2025 Nov 10 12:26:54 & 270 (v2) & Placitas, NM, US & 1.43 & 2.17 & 21.52 & 3.40 & 10.01 & -12.0 \\
    2025 Nov 10 13:25:00 & 270 (v1) & Alta, CA, US & 1.43 & 2.17 & 21.55 & 3.69 & 6.40 & -12.1 \\
    2025 Nov 10 19:57:57 & 270 (v1) & Nagakunidai, JP & 1.43 & 2.16 & 21.78 & 3.45 & 12.92 & -12.3 \\
    2025 Nov 10 20:23:02 & 270 (v1) & Shimoishii, JP & 1.43 & 2.16 & 21.80 & 3.36 & 13.69 & -12.4 \\
    2025 Nov 11 13:15:01 & 270 (v1) & Alta, CA, US & 1.44 & 2.15 & 22.38 & 3.75 & 11.00 & -13.1 \\
    2025 Nov 11 20:01:57 & 270 (v1) & Nagakunidai, JP & 1.44 & 2.15 & 22.61 & 3.08 & 12.79 & -13.4 \\
    2025 Nov 13 19:59:58 & 270 (v1) & Nagakunidai, JP & 1.47 & 2.13 & 24.17 & 2.76 & 12.08 & -15.4 \\
    2025 Nov 13 20:35:21 & 270 (v1) & Shimoishii, JP & 1.47 & 2.13 & 24.18 & 2.48 & 13.37 & -15.4 \\
    2025 Nov 14 03:49:59 & 270 (od) & Tervakoski, Finland & 1.47 & 2.12 & 24.40 & 4.89 & 7.45 & -15.7 \\
    2025 Nov 14 11:33:55 & 270 (v2) & Caledonia, WI, US & 1.48 & 2.12 & 24.64 & 2.57 & 8.03 & -16.0 \\
    2025 Nov 14 20:11:55 & 270 (v2) & Nabekura, JP & 1.48 & 2.11 & 24.89 & 2.54 & 8.41 & -16.4 \\
    2025 Nov 14 20:18:11 & 270 (v1) & Nabekura, JP & 1.48 & 2.11 & 24.89 & 2.43 & 11.86 & -16.4 \\
    2025 Nov 14 20:26:44 & 270 (v1) & Shimoishii, JP & 1.48 & 2.11 & 24.90 & 2.51 & 11.89 & -16.4 \\
    2025 Nov 15 04:37:01 & 270 (v2) & Ørum Djurs, Denmark & 1.49 & 2.11 & 25.13 & 4.16 & 11.14 & -16.7 \\
    2025 Nov 15 06:00:55 & 950 & La Palma, ES & 1.49 & 2.11 & 25.17 & 3.09 & \nodata & -16.7 \\
    2025 Nov 15 10:16:06 & 270 (v2) & Lehigh Acres, FL, US & 1.49 & 2.10 & 25.29 & 2.88 & 14.91 & -16.9 \\
    2025 Nov 15 11:46:03 & 270 (v2) & Las Cruces, NM, US & 1.49 & 2.10 & 25.34 & 3.48 & 9.72 & -17.0 \\
    2025 Nov 15 11:47:00 & 270 (v2) & Santa Fe, NM, US & 1.49 & 2.10 & 25.34 & 3.50 & 9.93 & -17.0 \\
    2025 Nov 15 20:02:09 & 270 (v1) & Nagakunidai, JP & 1.50 & 2.10 & 25.57 & 2.42 & 11.46 & -17.4 \\
    2025 Nov 15 20:02:14 & 270 (v1) & Kurakake, JP & 1.50 & 2.10 & 25.57 & 2.42 & 10.11 & -17.4 \\
    2025 Nov 16 20:07:58 & 270 (v1) & Nagakunidai, JP & 1.51 & 2.09 & 26.21 & 2.22 & 12.09 & -18.4 \\
    2025 Nov 17 05:29:56 & 270 (v2) & Simiane-Collongue, FR & 1.52 & 2.08 & 26.44 & 2.18 & 9.52 & -18.7 \\
    2025 Nov 17 11:41:01 & 270 (v2) & Las Cruces, NM, US & 1.52 & 2.08 & 26.60 & 3.13 & 8.15 & -19.0 \\
    2025 Nov 17 12:21:01 & 270 (v2) & Las Cruces, NM, US & 1.52 & 2.08 & 26.61 & 2.24 & 8.25 & -19.0 \\
    2025 Nov 18 05:21:29 & 270 (v2) & Mouguerre, FR & 1.54 & 2.07 & 27.02 & 2.56 & 11.39 & -19.7 \\
    2025 Nov 18 19:49:00 & 270 (v1) & Nagakunidai, JP & 1.55 & 2.06 & 27.35 & 2.27 & 9.55 & -20.3 \\
    2025 Nov 20 19:50:02 & 270 (v1) & Tsuchiura, Ibaraki, JP & 1.58 & 2.03 & 28.34 & 2.06 & 8.98 & -22.3 \\
    2025 Nov 20 20:26:52 & 270 (od) & Yoshidajima, JP & 1.58 & 2.03 & 28.35 & 1.74 & 7.63 & -22.4 \\
    2025 Nov 20 20:36:21 & 270 (v1) & Shimoishii, JP & 1.58 & 2.03 & 28.35 & 1.81 & 11.40 & -22.4 \\
    2025 Nov 21 02:33:04 & A84 & Antalya, TR & 1.59 & 2.03 & 28.46 & 2.60 & \nodata & -22.6 \\
    2025 Nov 21 12:02:57 & 270 (v2) & Eden Prairie, MN, US & 1.60 & 2.03 & 28.63 & 1.94 & 11.03 & -23.0 \\
    2025 Nov 21 12:18:22 & 270 (od) & San Anselmo, CA, US & 1.60 & 2.03 & 28.63 & 3.26 & 8.80 & -23.0 \\
    2025 Nov 21 19:45:13 & 270 (v1) & Igisue, JP & 1.60 & 2.02 & 28.76 & 2.31 & 9.79 & -23.3 \\
    2025 Nov 21 20:00:57 & 270 (v1) & Tsuchiura, Ibaraki, JP & 1.60 & 2.02 & 28.76 & 1.87 & 11.42 & -23.4 \\
    2025 Nov 21 20:40:07 & 270 (v2) & Nabekura, JP & 1.60 & 2.02 & 28.78 & 1.65 & 9.43 & -23.4 \\
    2025 Nov 22 03:34:44 & 270 (od) & Tervakoski, Finland & 1.61 & 2.02 & 28.89 & 3.36 & 6.73 & -23.7 \\
    2025 Nov 22 11:02:45 & 270 (v2) & Caledonia, WI, US & 1.61 & 2.01 & 29.01 & 2.13 & 8.48 & -24.0 \\
    2025 Nov 22 12:39:52 & 270 (v1) & Alta, CA, US & 1.62 & 2.01 & 29.03 & 2.45 & 10.60 & -24.0 \\
    2025 Nov 23 10:27:31 & 270 (v2) & Ossining, NY, US & 1.63 & 2.00 & 29.35 & 1.82 & 12.48 & -25.0 \\
    2025 Nov 23 12:29:27 & 270 (v1) & Alta, CA, US & 1.64 & 2.00 & 29.38 & 2.49 & 10.29 & -25.0 \\
    2025 Nov 23 18:52:03 & 270 (od) & Yoshidajima, JP & 1.64 & 2.00 & 29.47 & 2.65 & 7.98 & -25.3 \\
    2025 Nov 23 19:05:15 & 270 (v1) & Kurakake, JP & 1.64 & 2.00 & 29.47 & 2.35 & 9.24 & -25.3 \\
    2025 Nov 24 10:54:46 & 270 (v1) & Raleigh, NC, US & 1.65 & 1.99 & 29.67 & 1.58 & 13.74 & -26.0 \\
    2025 Nov 24 13:06:36 & U94 & Beryl Junction, UT, US & 1.66 & 1.99 & 29.70 & 1.67 & 4.00 & -26.1 \\
    2025 Nov 25 12:42:50 & 270 (v1) & Emigrant Gap, CA, US & 1.68 & 1.98 & 29.96 & 2.07 & 9.10 & -27.0 \\
    2025 Nov 25 20:10:45 & 270 (v2) & Nabekura, JP & 1.68 & 1.97 & 30.03 & 1.63 & 8.54 & -27.4 \\
    2025 Nov 26 19:48:01 & 270 (v1) & Tsuchiura, Ibaraki, JP & 1.71 & 1.96 & 30.23 & 1.65 & 8.97 & -28.3 \\
    2025 Nov 26 20:19:40 & 270 (v1) & Shimoishii, JP & 1.71 & 1.96 & 30.24 & 1.58 & 10.08 & -28.4 \\
    2025 Nov 27 05:36:47 & 270 (v2) & La Chapelle-Saint-Ursin, FR & 1.71 & 1.96 & 30.30 & 1.73 & 11.14 & -28.8 \\
    2025 Nov 28 10:05:03 & 270 (v2) & Ossining, NY, US & 1.74 & 1.94 & 30.47 & 1.69 & 10.04 & -29.9 \\
    2025 Nov 28 19:53:01 & 270 (v1) & Ariakecho, JP & 1.75 & 1.94 & 30.51 & 1.53 & 10.01 & -30.3 \\
    2025 Nov 29 19:28:57 & 270 (v1) & Igisue, JP & 1.77 & 1.93 & 30.58 & 1.76 & 8.82 & -31.3 \\
    2025 Nov 30 07:37:23 & I47 & Malarg\"ue, AR & 1.78 & 1.92 & 30.60 & 3.16 & \nodata & -31.8 \\
    2025 Nov 30 20:23:02 & 270 (v1) & Hanamizuka, JP & 1.80 & 1.91 & 30.62 & 1.35 & 13.59 & -32.4 \\
    2025 Dec 01 05:14:26 & 270 (v2) & Finanzamt Hattingen, DE & 1.81 & 1.91 & 30.62 & 1.73 & 10.39 & -32.7 \\
    2025 Dec 01 13:33:02 & U69 & Auberry, CA, US & 1.81 & 1.91 & 30.61 & 1.37 & 2.50 & -33.1 \\
    2025 Dec 02 07:10:04 & I47 & Malarg\"ue, AR & 1.83 & 1.90 & 30.58 & 3.63 & \nodata & -33.8 \\
    2025 Dec 02 10:45:35 & 270 (v2) & Santa Fe, NM, US & 1.84 & 1.90 & 30.58 & 1.96 & 9.42 & -34.0 \\
    2025 Dec 03 12:59:56 & LV & Lockwood Valley, CA, US & 1.86 & 1.89 & 30.46 & 1.37 & \nodata & -35.1 \\
    2025 Dec 04 12:48:05 & U94 & Beryl Junction, UT, US & 1.89 & 1.88 & 30.36 & 1.36 & 3.00 & -36.1 \\
    2025 Dec 04 12:59:54 & LV & Lockwood Valley, CA, US & 1.89 & 1.88 & 30.36 & 1.34 & \nodata & -36.1 \\
    2025 Dec 04 19:30:01 & 270 (v1) & Nakamurahigashi, Tsuchiura, Ibaraki, JP & 1.89 & 1.87 & 30.32 & 1.40 & 11.24 & -36.3 \\
    2025 Dec 05 11:52:13 & U94 & Beryl Junction, UT, US & 1.91 & 1.87 & 30.20 & 1.54 & 3.50 & -37.0 \\
    2025 Dec 05 12:59:19 & LV & Lockwood Valley, CA, US & 1.91 & 1.87 & 30.19 & 1.32 & \nodata & -37.0 \\
    2025 Dec 06 05:03:30 & J13 & La Palma, ES & 1.93 & 1.86 & 30.06 & 1.50 & 1.60 & -37.7 \\
    2025 Dec 06 19:24:58 & 270 (v1) & Nagakunidai, JP & 1.95 & 1.86 & 29.93 & 1.35 & 10.43 & -38.3 \\
    2025 Dec 07 05:21:08 & J13 & La Palma, ES & 1.96 & 1.85 & 29.83 & 1.37 & 1.15 & -38.7 \\
    2025 Dec 07 12:25:10 & LV & Lockwood Valley, CA, US & 1.97 & 1.85 & 29.71 & 1.39 & \nodata & -39.0 \\
    2025 Dec 07 19:04:58 & 270 (v1) & Nagakunidai, JP & 1.97 & 1.85 & 29.67 & 1.38 & 10.12 & -39.3 \\
    2025 Dec 08 20:17:56 & 270 (v1) & Shimoishii, JP & 2.00 & 1.84 & 29.37 & 1.22 & 10.05 & -40.4 \\
    2025 Dec 09 18:43:06 & 270 (v1) & Nagakunidai, JP & 2.02 & 1.83 & 29.06 & 1.39 & 11.28 & -41.3 \\
    2025 Dec 09 23:49:41 & 270 (od) & Larisa, Greece & 2.03 & 1.83 & 28.98 & 3.73 & 6.71 & -41.5 \\
    2025 Dec 10 10:31:23 & 270 (v2) & Shreveport, Louisiana, US & 2.04 & 1.83 & 28.82 & 1.28 & 12.15 & -42.0 \\
    2025 Dec 11 09:05:23 & 270 (v2) & Santa Fe, NM, US & 2.07 & 1.82 & 28.45 & 2.21 & 13.15 & -42.9 \\
    2025 Dec 12 04:30:55 & 270 (v1) & Jyväskylä, Finland & 2.09 & 1.82 & 28.11 & 1.88 & 11.14 & -43.7 \\
    2025 Dec 12 08:33:21 & 270 (od) & Watonga, OK, US & 2.09 & 1.82 & 28.04 & 2.11 & 6.99 & -43.9 \\
    2025 Dec 14 11:31:50 & LV & Lockwood Valley, CA, US & 2.15 & 1.81 & 26.91 & 1.33 & \nodata & -46.0 \\
    2025 Dec 15 06:49:46 & I47 & Malarg\"ue, AR & 2.17 & 1.80 & 26.58 & 2.11 & \nodata & -46.8 \\
    2025 Dec 15 12:21:37 & U94 & Beryl Junction, UT, US & 2.18 & 1.80 & 26.49 & 1.20 & 3.00 & -47.0 \\
    2025 Dec 19 03:05:09 & A84 & Antalya, TR & 2.28 & 1.80 & 24.37 & 1.15 & \nodata & -50.6 \\
    2025 Dec 19 05:24:47 & J13 & La Palma, ES & 2.29 & 1.80 & 24.31 & 1.10 & 2.25 & -50.7 \\
    2025 Dec 22 06:59:11 & I47 & Malarg\"ue, AR & 2.38 & 1.80 & 22.26 & 1.66 & \nodata & -53.8 \\
    2025 Dec 22 08:39:37 & 675 & Palomar Mountain, CA, US & 2.38 & 1.80 & 22.21 & 1.75 & \nodata & -53.9 \\
    2025 Dec 23 00:17:13 & 088 & Kottomia, EG & 2.40 & 1.80 & 21.75 & 1.21 & \nodata & -54.5 \\
    2025 Dec 27 02:06:34 & 270 (v2) & Milešov, Czechia & 2.52 & 1.83 & 18.73 & 1.33 & 8.67 & -58.6 \\
    2025 Dec 28 11:26:11 & U94 & Beryl Junction, UT, US & 2.56 & 1.84 & 17.66 & 1.13 & 2.50 & -60.0 \\
    2025 Dec 29 06:37:13 & I47 & Malarg\"ue, AR & 2.59 & 1.85 & 17.04 & 1.58 & \nodata & -60.8 \\
    2026 Jan 03 05:26:33 & 270 (od) & North Andover, MA, US & 2.74 & 1.90 & 13.17 & 1.30 & 7.87 & -65.7 \\
    2026 Jan 03 16:50:00 & 270 (v1) & Nagakunidai, JP & 2.75 & 1.91 & 12.80 & 1.09 & 11.41 & -66.2 \\
    2026 Jan 04 06:03:47 & 270 (v2) & Crosne, FR & 2.77 & 1.92 & 12.37 & 1.85 & 11.09 & -66.8 \\
    2026 Jan 07 16:17:40 & 270 (v1) & Nagakunidai, JP & 2.87 & 1.98 & 9.75 & 1.08 & 9.80 & -70.2 \\
    2026 Jan 08 16:45:06 & 270 (v1) & Nagakunidai, JP & 2.91 & 2.00 & 8.99 & 1.08 & 9.64 & -71.2 \\
    2026 Jan 08 17:24:04 & 270 (v1) & Nabekura, JP & 2.91 & 2.00 & 8.97 & 1.10 & 10.93 & -71.2 \\
    2026 Jan 09 11:41:51 & 270 (v2) & Warners Bay, AU & 2.93 & 2.02 & 8.41 & 3.73 & 10.61 & -72.0 \\
    2026 Jan 09 11:51:59 & 270 (v1) & Shimoishii, JP & 2.93 & 2.02 & 8.40 & 2.90 & 9.86 & -72.0 \\
    2026 Jan 10 22:40:08 & 270 (v2) & La Chapelle-Saint-Ursin, FR & 2.98 & 2.05 & 7.35 & 1.47 & 7.97 & -73.5 \\
    2026 Jan 10 22:41:08 & 270 (v2) & Caen, FR & 2.98 & 2.05 & 7.35 & 1.55 & 8.16 & -73.5 \\
    2026 Jan 11 02:21:05 & J13 & La Palma, ES & 2.98 & 2.05 & 7.24 & 1.04 & 2.30 & -73.6 \\
    2026 Jan 11 03:44:35 & 270 (od) & Watonga, OK, US & 2.98 & 2.05 & 7.20 & 2.14 & 7.83 & -73.7 \\
    2026 Jan 11 05:58:13 & 270 (v2) & Santa Fe, NM, US & 2.99 & 2.05 & 7.14 & 1.33 & 8.29 & -73.8 \\
    2026 Jan 12 05:01:58 & 270 (v2) & Santa Fe, NM, US & 3.02 & 2.08 & 6.46 & 1.58 & 7.88 & -74.7 \\
    2026 Jan 12 18:11:04 & 270 (v1) & Nagakunidai, JP & 3.04 & 2.09 & 6.08 & 1.22 & 9.11 & -75.3 \\
    2026 Jan 12 20:52:05 & 270 (od) & Zipari, Kos, Greece & 3.04 & 2.09 & 6.01 & 1.34 & 11.59 & -75.4 \\
    2026 Jan 13 04:04:09 & 270 (v2) & Yukon, OK, US & 3.05 & 2.10 & 5.80 & 1.70 & 9.45 & -75.7 \\
    2026 Jan 13 11:39:57 & 270 (v1) & Shimoishii, JP & 3.06 & 2.11 & 5.59 & 2.38 & 9.63 & -76.0 \\
    2026 Jan 13 14:56:02 & 270 (v1) & Nagakunidai, JP & 3.06 & 2.11 & 5.49 & 1.10 & 11.57 & -76.1 \\
    2026 Jan 13 21:13:32 & 270 (od) & Zipari, Kos, Greece & 3.07 & 2.12 & 5.32 & 1.24 & 8.12 & -76.4 \\
    2026 Jan 14 05:11:50 & 270 (v2) & Las Cruces, NM, US & 3.08 & 2.12 & 5.10 & 1.42 & 8.00 & -76.7 \\
    2026 Jan 14 05:45:05 & I47 & Malarg\"ue, AR & 3.08 & 2.12 & 5.08 & 1.59 & \nodata & -76.7 \\
    2026 Jan 14 12:19:56 & 270 (v1) & Shimoishii, JP & 3.09 & 2.13 & 4.90 & 1.75 & 7.69 & -77.0 \\
    2026 Jan 15 02:55:44 & 270 (v2) & Yukon, OK, US & 3.11 & 2.15 & 4.50 & 2.32 & 9.47 & -77.6 \\
    2026 Jan 15 03:57:46 & 270 (od) & Watonga, OK, US & 3.11 & 2.15 & 4.47 & 1.64 & 6.99 & -77.7 \\
    2026 Jan 15 04:56:07 & 270 (v1) & Santa Fe, NM, US & 3.11 & 2.15 & 4.45 & 1.46 & 11.01 & -77.7 \\
    2026 Jan 15 05:50:43 & 270 (v2) & Las Cruces, NM, US & 3.11 & 2.15 & 4.42 & 1.23 & 8.15 & -77.8 \\
    2026 Jan 15 18:57:03 & 270 (v1) & Nagakunidai, JP & 3.13 & 2.17 & 4.07 & 1.50 & 10.34 & -78.3 \\
    2026 Jan 15 22:22:50 & A84 & Antalya, TR & 3.14 & 2.17 & 3.98 & 1.08 & \nodata & -78.5 \\
    2026 Jan 16 01:50:38 & 270 (v1) & Fort Walton Beach, FL, US & 3.14 & 2.17 & 3.89 & 2.61 & 9.10 & -78.6 \\
    2026 Jan 16 12:27:02 & 270 (v1) & Shimoishii, JP & 3.15 & 2.18 & 3.61 & 1.56 & 8.23 & -79.0 \\
    2026 Jan 16 15:59:56 & 270 (v2) & Nabekura, JP & 3.16 & 2.19 & 3.52 & 1.07 & 7.16 & -79.2 \\
    2026 Jan 16 16:40:02 & 270 (v1) & Nagakunidai, JP & 3.16 & 2.19 & 3.50 & 1.10 & 9.31 & -79.2 \\
    2026 Jan 17 06:07:43 & 270 (v2) & Las Cruces, NM, US & 3.18 & 2.21 & 3.16 & 1.14 & 7.52 & -79.8 \\
    2026 Jan 18 03:46:51 & 270 (v2) & Watonga, OK, US & 3.21 & 2.23 & 2.62 & 1.54 & 8.13 & -80.7 \\
    2026 Jan 18 04:46:37 & 270 (v2) & Las Cruces, NM, US & 3.21 & 2.23 & 2.59 & 1.38 & 8.28 & -80.7 \\
    2026 Jan 18 11:37:57 & 270 (v1) & Shimoishii, JP & 3.22 & 2.24 & 2.42 & 1.84 & 8.03 & -81.0 \\
    2026 Jan 19 03:51:28 & 270 (v1) & Santa Fe, NM, US & 3.24 & 2.26 & 2.04 & 1.66 & 9.58 & -81.7 \\
    2026 Jan 19 04:39:20 & I47 & Malarg\"ue, AR & 3.24 & 2.26 & 2.02 & 1.65 & \nodata & -81.7 \\
    2026 Jan 19 06:13:03 & 270 (v2) & Las Cruces, NM, US & 3.24 & 2.26 & 1.99 & 1.10 & 7.63 & -81.8 \\
    2026 Jan 19 10:23:23 & 270 (v2) & Jacksonville, FL, US & 3.25 & 2.27 & 1.89 & 2.09 & 10.82 & -82.0 \\
    2026 Jan 19 17:34:21 & 270 (v1) & Nagakunidai, JP & 3.26 & 2.28 & 1.73 & 1.26 & 9.45 & -82.2 \\
    2026 Jan 20 01:46:02 & J13 & La Palma, ES & 3.27 & 2.29 & 1.55 & 1.02 & 1.45 & -82.6 \\
    2026 Jan 20 04:28:09 & 270 (od) & Athens, GA, US & 3.27 & 2.29 & 1.49 & 1.12 & 9.24 & -82.7 \\
    2026 Jan 20 04:47:12 & 270 (v1) & Santa Fe, NM, US & 3.27 & 2.29 & 1.48 & 1.31 & 10.95 & -82.7 \\
    2026 Jan 20 21:11:03 & 270 (v2) & Passy, FR & 3.29 & 2.31 & 1.15 & 1.39 & 9.48 & -83.4 \\
    2026 Jan 21 05:00:23 & 270 (v2) & Las Cruces, NM, US & 3.31 & 2.32 & 1.01 & 1.23 & 7.58 & -83.7 \\
    2026 Jan 21 10:47:49 & 270 (v1) & Warners Bay, AU & 3.31 & 2.33 & 0.92 & 2.84 & 8.71 & -84.0 \\
    2026 Jan 21 12:43:05 & 270 (v1) & Nagakunidai, JP & 3.32 & 2.33 & 0.89 & 1.21 & 9.78 & -84.0 \\
    2026 Jan 23 02:50:03 & 270 (v1) & Kissimmee, FL, US & 3.37 & 2.38 & 0.76 & 1.27 & 8.50 & -85.6 \\
    2026 Jan 24 11:56:54 & 270 (v1) & Shimoishii, JP & 3.41 & 2.43 & 1.23 & 1.38 & 8.82 & -87.0 \\
    2026 Jan 25 11:06:42 & 270 (v2) & Nabekura, JP & 3.44 & 2.46 & 1.64 & 1.52 & 10.78 & -88.0 \\
    2026 Jan 27 11:41:01 & 270 (v1) & Nagakunidai, JP & 3.51 & 2.53 & 2.54 & 1.27 & 9.78 & -90.0 \\
    2026 Jan 28 22:19:26 & J13 & La Palma, ES & 3.56 & 2.58 & 3.16 & 1.19 & 1.10 & -91.4 \\
    2026 Feb 02 20:12:14 & L10 & Kryoneri, GR & 3.72 & 2.78 & 4.85 & 1.10 & \nodata & -96.3 \\
    2026 Feb 03 10:07:46 & 270 (v1) & Shimoishii, JP & 3.73 & 2.79 & 5.26 & 1.61 & 10.61 & -96.9 \\
    2026 Feb 03 20:14:53 & 270 (v2) & La Chapelle-Saint-Ursin, FR & 3.75 & 2.81 & 5.41 & 1.31 & 10.17 & -97.4 \\
    2026 Feb 07 21:42:03 & 270 (od) & Mannheim, DE & 3.88 & 2.98 & 6.67 & 1.16 & 7.28 & -101.4 \\
    2026 Feb 07 22:01:41 & 270 (v2) & La Chapelle-Saint-Ursin, FR & 3.88 & 2.98 & 6.68 & 1.13 & 9.16 & -101.4 \\
    2026 Feb 08 19:54:45 & 270 (v2) & La Chapelle-Saint-Ursin, FR & 3.91 & 3.02 & 6.93 & 1.28 & 7.50 & -102.3 \\
    2026 Feb 08 23:34:14 & J13 & La Palma, ES & 3.91 & 3.03 & 6.97 & 1.01 & \nodata & -102.5 \\
    2026 Feb 09 02:33:49 & 270 (v2) & Yukon, OK, US & 3.92 & 3.03 & 7.00 & 1.19 & 7.83 & -102.6 \\
    2026 Feb 09 10:24:04 & 270 (v1) & Shimoishii, JP & 3.93 & 3.04 & 7.09 & 1.32 & 7.78 & -103.0 \\
    2026 Feb 09 11:12:38 & 270 (v2) & Warners Bay, AU & 3.93 & 3.04 & 7.10 & 1.68 & 9.27 & -103.0 \\
    2026 Feb 10 02:03:35 & I47 & Malarg\"ue, AR & 3.95 & 3.07 & 7.27 & 1.77 & \nodata & -103.6 \\
    2026 Feb 10 05:05:07 & 270 (od) & Las Cruces, NM, US & 3.96 & 3.08 & 7.30 & 1.03 & 9.29 & -103.7 \\
    2026 Feb 11 03:03:14 & 270 (v2) & Viña Del Mar, Chile & 3.99 & 3.12 & 7.52 & 1.64 & 9.52 & -104.6 \\
    2026 Feb 11 11:06:11 & 270 (v2) & Warners Bay, AU & 4.00 & 3.13 & 7.61 & 1.68 & 9.82 & -105.0 \\
    2026 Feb 11 22:00:18 & 270 (od) & Santa Cruz De Tenerife, ES & 4.00 & 3.13 & 7.62 & 1.05 & 6.93 & -105.0 \\
    2026 Feb 12 05:06:48 & 270 (v2) & Las Cruces, NM, US & 4.02 & 3.16 & 7.78 & 1.03 & 6.97 & -105.7 \\
    2026 Feb 12 12:09:57 & 270 (v1) & Shimoishii, JP & 4.03 & 3.18 & 7.85 & 1.05 & 8.92 & -106.0 \\
    2026 Feb 13 04:17:40 & 270 (od) & King George, VA, US & 4.06 & 3.21 & 8.00 & 1.11 & 8.05 & -106.7 \\
    2026 Feb 13 13:59:58 & 270 (v1) & Shimoishii, JP & 4.07 & 3.22 & 8.09 & 1.07 & 11.02 & -107.1 \\
    2026 Feb 13 23:03:19 & 270 (v2) & Paspebiac, CA & 4.08 & 3.24 & 8.17 & 1.45 & 12.58 & -107.5 \\
    2026 Feb 14 01:11:32 & 270 (v1) & Kissimmee, FL, US & 4.08 & 3.25 & 8.19 & 1.14 & 10.25 & -107.6 \\
    2026 Feb 15 06:15:59 & 270 (v2) & Las Cruces, NM, US & 4.13 & 3.30 & 8.44 & 1.09 & 8.21 & -108.8 \\
    2026 Feb 15 10:52:00 & 270 (v1) & Shimoishii, JP & 4.13 & 3.31 & 8.48 & 1.14 & 8.24 & -109.0 \\
    2026 Feb 16 04:03:36 & 270 (v2) & Viña Del Mar, Chile & 4.16 & 3.34 & 8.62 & 1.90 & 10.44 & -109.7 \\
    2026 Feb 16 04:35:06 & 270 (v2) & Las Cruces, NM, US & 4.16 & 3.34 & 8.62 & 1.02 & 8.03 & -109.7 \\
    2026 Feb 16 10:26:04 & 270 (v2) & Warners Bay, AU & 4.16 & 3.35 & 8.67 & 1.72 & 9.96 & -110.0 \\
    2026 Feb 17 12:45:01 & 270 (v1) & Shimoishii, JP & 4.20 & 3.40 & 8.86 & 1.04 & 7.95 & -111.0 \\
    2026 Feb 18 02:25:19 & I47 & Malarg\"ue, AR & 4.22 & 3.43 & 8.96 & 1.76 & \nodata & -111.6 \\
    2026 Feb 18 09:28:54 & 270 (od) & Christchurch, NZ & 4.23 & 3.44 & 9.01 & 2.23 & 7.45 & -111.9 \\
    2026 Feb 19 13:09:58 & 270 (v1) & Shimoishii, JP & 4.27 & 3.50 & 9.20 & 1.06 & 8.11 & -113.1 \\
    2026 Feb 20 04:09:36 & 270 (v2) & Las Cruces, NM, US & 4.29 & 3.53 & 9.29 & 1.02 & 7.95 & -113.7 \\
    2026 Feb 20 09:57:15 & 270 (v2) & Paraparaumu Beach, NZ & 4.30 & 3.54 & 9.33 & 2.06 & 9.98 & -113.9 \\
    2026 Feb 20 12:25:29 & 270 (v1) & Shimoishii, JP & 4.30 & 3.54 & 9.34 & 1.04 & 8.27 & -114.0 \\
    2026 Feb 20 14:27:37 & 270 (v2) & Nabekura, JP & 4.30 & 3.55 & 9.36 & 1.26 & 7.97 & -114.1 \\
    2026 Feb 21 04:29:03 & 270 (v2) & Las Cruces, NM, US & 4.32 & 3.57 & 9.44 & 1.03 & 8.74 & -114.7 \\
    2026 Feb 21 13:08:58 & 270 (v1) & Shimoishii, JP & 4.33 & 3.59 & 9.49 & 1.06 & 8.12 & -115.1 \\
    2026 Feb 21 20:59:44 & J13 & La Palma, ES & 4.34 & 3.61 & 9.54 & 1.06 & 1.35 & -115.4 \\
    2026 Feb 22 03:58:53 & 270 (v2) & Las Cruces, NM, US & 4.35 & 3.62 & 9.57 & 1.02 & 8.15 & -115.7 \\
    2026 Feb 23 04:33:22 & 270 (v2) & Las Cruces, NM, US & 4.39 & 3.67 & 9.71 & 1.03 & 7.60 & -116.7 \\
    2026 Feb 23 13:07:59 & 270 (v1) & Shimoishii, JP & 4.40 & 3.69 & 9.75 & 1.07 & 7.58 & -117.1 \\
    2026 Feb 24 03:04:29 & 270 (v2) & Las Cruces, NM, US & 4.42 & 3.71 & 9.82 & 1.05 & 6.91 & -117.6 \\
    2026 Feb 24 11:58:55 & 270 (v1) & Warners Bay, AU & 4.43 & 3.73 & 9.86 & 1.79 & 7.52 & -118.0 \\
    2026 Feb 24 20:39:07 & 270 (v2) & La Chapelle-Saint-Ursin, FR & 4.44 & 3.75 & 9.90 & 1.12 & 8.43 & -118.4 \\
    2026 Feb 24 22:43:43 & 270 (v2) & Beaune, FR & 4.45 & 3.75 & 9.91 & 1.28 & 8.08 & -118.5 \\
    2026 Feb 25 18:54:40 & 270 (v2) & Laren, The Netherlands & 4.47 & 3.79 & 10.00 & 1.24 & 7.76 & -119.3 \\
    2026 Feb 25 20:17:06 & 270 (v2) & Laren, The Netherlands & 4.48 & 3.80 & 10.00 & 1.18 & 7.25 & -119.4 \\
    2026 Feb 25 21:28:00 & 270 (v2) & Beaune, FR & 4.48 & 3.80 & 10.01 & 1.16 & 8.82 & -119.4 \\
    2026 Feb 28 08:26:02 & 270 (v2) & Valley Center, CA, US & 4.56 & 3.92 & 10.24 & 1.80 & 10.21 & -121.9 \\
    2026 Mar 01 03:26:32 & 270 (v2) & Valley Center, CA, US & 4.59 & 3.96 & 10.30 & 1.04 & 7.58 & -122.7 \\
    2026 Mar 01 09:57:08 & 270 (v1) & Shimoishii, JP & 4.60 & 3.97 & 10.32 & 1.10 & 8.75 & -122.9 \\
    2026 Mar 03 04:54:41 & 270 (v2) & Las Cruces, NM, US & 4.66 & 4.06 & 10.45 & 1.09 & 7.58 & -124.7 \\
    2026 Mar 03 20:13:10 & 270 (v1) & Caen, FR & 4.68 & 4.09 & 10.48 & 1.14 & 8.67 & -125.4 \\
    2026 Mar 05 10:44:58 & 270 (v1) & Shimoishii, JP & 4.73 & 4.17 & 10.57 & 1.04 & 7.78 & -127.0 \\
    2026 Mar 05 11:24:23 & 270 (v2) & Warners Bay, AU & 4.73 & 4.17 & 10.57 & 1.83 & 10.12 & -127.0 \\
    2026 Mar 08 04:16:55 & 270 (v2) & Las Cruces, NM, US & 4.82 & 4.31 & 10.69 & 1.07 & 7.24 & -129.7 \\
    2026 Mar 08 19:56:16 & 270 (v2) & Laren, The Netherlands & 4.84 & 4.34 & 10.71 & 1.19 & 7.20 & -130.3 \\
    2026 Mar 09 04:59:53 & 270 (v2) & Las Cruces, NM, US & 4.86 & 4.36 & 10.72 & 1.16 & 6.88 & -130.7 \\
    2026 Mar 10 05:56:00 & 270 (od) & King George, VA, US & 4.89 & 4.41 & 10.74 & 2.55 & 7.32 & -131.8 \\
    2026 Mar 11 13:07:57 & 270 (v1) & Shimoishii, JP & 4.93 & 4.48 & 10.77 & 1.23 & 9.36 & -133.1 \\
    2026 Mar 12 04:18:40 & 270 (v2) & Las Cruces, NM, US & 4.96 & 4.51 & 10.78 & 1.10 & 7.40 & -133.7 \\
    2026 Mar 12 12:22:59 & 270 (v1) & Shimoishii, JP & 4.97 & 4.53 & 10.78 & 1.13 & 9.49 & -134.0 \\
    2026 Mar 12 20:10:55 & 270 (od) & Mannheim, DE & 4.98 & 4.54 & 10.79 & 1.19 & 6.09 & -134.4 \\
    2026 Mar 12 20:38:43 & 270 (v2) & Laren, The Netherlands & 4.98 & 4.54 & 10.79 & 1.24 & 7.97 & -134.4 \\
    2026 Mar 13 02:08:00 & 270 (od) & King George, VA, US & 4.99 & 4.56 & 10.79 & 1.12 & 6.67 & -134.6 \\
    2026 Mar 13 04:47:54 & 270 (v2) & Las Cruces, NM, US & 4.99 & 4.56 & 10.79 & 1.18 & 7.08 & -134.7 \\
    2026 Mar 14 03:51:09 & 270 (v2) & Las Cruces, NM, US & 5.02 & 4.61 & 10.79 & 1.07 & 7.94 & -135.7 \\
    2026 Mar 14 11:44:58 & 270 (v1) & Shimoishii, JP & 5.03 & 4.63 & 10.79 & 1.08 & 7.87 & -136.0 \\
    2026 Mar 15 10:56:23 & 270 (v2) & Warners Bay, AU & 5.07 & 4.68 & 10.79 & 1.93 & 9.45 & -137.0 \\
    2026 Mar 17 12:30:59 & 270 (v1) & Shimoishii, JP & 5.14 & 4.78 & 10.78 & 1.20 & 7.61 & -139.0 \\
    2026 Mar 18 04:44:39 & 270 (v2) & Las Cruces, NM, US & 5.16 & 4.82 & 10.77 & 1.23 & 7.27 & -139.7 \\
    2026 Mar 19 04:58:59 & 270 (v2) & Las Cruces, NM, US & 5.19 & 4.87 & 10.75 & 1.30 & 8.02 & -140.7 \\
    2026 Mar 19 21:09:01 & 270 (v1) & Caen, FR & 5.21 & 4.91 & 10.74 & 1.28 & 8.68 & -141.4 \\
    2026 Mar 20 05:12:25 & 270 (v2) & Las Cruces, NM, US & 5.23 & 4.92 & 10.73 & 1.37 & 8.74 & -141.7 \\
    2026 Mar 20 11:09:30 & 270 (v1) & Warners Bay, AU & 5.23 & 4.94 & 10.73 & 2.18 & 7.82 & -142.0 \\
    2026 Mar 20 12:12:58 & 270 (v1) & Shimoishii, JP & 5.24 & 4.94 & 10.73 & 1.18 & 9.08 & -142.0 \\
    2026 Mar 21 04:06:56 & 270 (v2) & Las Cruces, NM, US & 5.26 & 4.97 & 10.71 & 1.16 & 9.04 & -142.7 \\
    2026 Mar 21 09:29:01 & 270 (v2) & Paraparaumu Beach, NZ & 5.27 & 4.98 & 10.70 & 2.76 & 9.75 & -142.9 \\
    2026 Mar 21 12:39:56 & 270 (v1) & Shimoishii, JP & 5.27 & 4.99 & 10.70 & 1.28 & 8.96 & -143.0 \\
    2026 Mar 22 20:21:11 & 270 (od) & Mannheim, DE & 5.31 & 5.06 & 10.66 & 1.28 & 6.07 & -144.4 \\
    2026 Mar 23 12:55:06 & 270 (v1) & Shimoishii, JP & 5.34 & 5.10 & 10.64 & 1.38 & 8.63 & -145.1 \\
    2026 Mar 24 04:04:12 & 270 (v2) & Las Cruces, NM, US & 5.36 & 5.13 & 10.62 & 1.19 & 7.23 & -145.7 \\
    2026 Mar 25 04:09:00 & 270 (v2) & Las Cruces, NM, US & 5.39 & 5.18 & 10.58 & 1.21 & 7.60 & -146.7 \\
    2026 Mar 26 04:16:40 & 270 (od) & Las Cruces, NM, US & 5.43 & 5.23 & 10.54 & 1.25 & 8.18 & -147.7 \\
    2026 Mar 26 12:05:00 & 270 (v1) & Shimoishii, JP & 5.44 & 5.25 & 10.52 & 1.23 & 9.04 & -148.0 \\
    2026 Mar 27 03:32:23 & 270 (v1) & Peoria, AZ, US & 5.46 & 5.28 & 10.49 & 1.10 & 9.38 & -148.7 \\
    2026 Mar 27 03:35:56 & 270 (v1) & Peoria, AZ, US & 5.46 & 5.28 & 10.49 & 1.11 & 9.38 & -148.7 \\
    2026 Mar 27 11:12:55 & 270 (v1) & Shimoishii, JP & 5.47 & 5.30 & 10.48 & 1.12 & 9.57 & -149.0 \\
    2026 Apr 01 20:25:04 & 270 (od) & Mannheim, DE & 5.65 & 5.58 & 10.18 & 1.41 & 7.03 & -154.4 \\
\enddata
\tablenotetext{a}{Minor Planet Center (MPC) observatory codes are given where available; otherwise, an abbreviation identifying the observing facility is used. For Unistellar observations (MPC code 270), the telescope version is additionally specified by detector: v1 corresponds to the IMX224 CMOS detector, v2 to the IMX347 CMOS detector, and od (Odyssey) to the IMX415 CMOS detector.}
\tablenotetext{b}{Heliocentric distance.}
\tablenotetext{c}{Geocentric distance.}
\tablenotetext{d}{Solar phase angle.}
\tablenotetext{e}{Seeing values are reported here only for Unistellar eVscope observations. Seeing measurements for other facilities, where available, are provided in Appendix~\ref{app:facilities}.}
\tablenotetext{f}{Time from perihelion, in days.}
\end{deluxetable}

\newpage

\begingroup

\setlength{\tabcolsep}{2pt}

\begin{longrotatetable}

\startlongtable

\begin{deluxetable}{lllrrrrrrrr}

\tabletypesize{\scriptsize}

\tablecaption{Photometric observations of 3I/ATLAS.\label{tab:photometry}}

\tablewidth{0pt}
\tablehead{
  \colhead{Date and Time (UTC)} & \colhead{Obs.\ Code\tablenotemark{a}} & \colhead{Location} &
  \colhead{Ap.\ Rad.} & \colhead{$m_G$\tablenotemark{b}} &
\colhead{$B$\tablenotemark{c}} &
\colhead{$V$\tablenotemark{c}} &
\colhead{$R$\tablenotemark{c}} & 
\colhead{$g$\tablenotemark{d}} &
\colhead{$r$\tablenotemark{d}} &
\colhead{$i$\tablenotemark{d}} \\
  \colhead{} & \colhead{} & \colhead{} & \colhead{(arcsec)} & \colhead{(mag)} &
  \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} &
  \colhead{(mag)} & \colhead{(mag)}}
\startdata
    2025 Jul 02 23:31:12 & L81 & Hakos, NA & 4.00 & \nodata & \nodata & $18.49 \pm 0.07$ & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 03 04:35:32 & 270 (v2) & Valley Center, CA, US & 4.01 & $17.73 \pm 1.06$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 03 04:35:32 & 270 (v2) & Valley Center, CA, US & 4.01 & $17.61 \pm 0.45$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 03 22:59:07 & 270 (v2) & Caen, FR & 4.03 & $18.99 \pm 1.67$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 03 23:30:54 & 270 (v2) & Linhó, PT & 4.04 & $16.25 \pm 0.16$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 04 00:28:48 & L81 & Hakos, NA & 4.03 & \nodata & \nodata & $18.36 \pm 0.07$ & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 04 03:44:56 & 270 (od) & Louisville, KY, US & 4.04 & $17.13 \pm 0.33$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 04 06:02:59 & 270 (v2) & Cloverdale, CA, US & 4.04 & $17.62 \pm 1.24$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 04 21:48:42 & 270 (v2) & La Chapelle-Saint-Ursin, FR & 4.07 & $16.50 \pm 1.15$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 05 04:07:55 & 270 (v2) & Louisville, KY, US & 4.08 & $17.95 \pm 0.94$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 06 03:34:54 & 270 (v2) & Ann Arbor, MI, US & 4.11 & $11.28 \pm 0.06$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 11 09:12:30 & 270 (v1) & Warners Bay, AU & 4.29 & $17.29 \pm 1.91$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 12 02:03:50 & 270 (v2) & Williamsburg, VA, US & 4.31 & $15.31 \pm 1.24$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 12 06:50:32 & 270 (od) & Christchurch, NZ & 4.32 & $14.16 \pm 0.54$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 12 12:24:57 & 270 (v1) & Shimoishii, JP & 4.33 & $16.92 \pm 1.49$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 12 23:05:09 & 270 (od) & Caen, FR & 4.34 & $16.12 \pm 0.42$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 13 03:42:14 & 270 (od) & Gaspe, CA & 4.35 & $17.13 \pm 1.37$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 13 04:21:38 & 270 (v2) & Valley Center, CA, US & 4.35 & $18.28 \pm 2.05$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 13 06:03:25 & 270 (v2) & Limon, CO, US & 4.35 & $17.26 \pm 0.60$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 14 07:19:52 & 270 (od) & Christchurch, NZ & 4.39 & $15.88 \pm 1.87$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 15 01:57:41 & 270 (v2) & Williamsburg, VA, US & 4.41 & $19.58 \pm 43.96$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 15 04:16:29 & 270 (v2) & Dousman, WI, US & 4.42 & $16.97 \pm 4.23$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 15 12:51:23 & 270 (v1) & Igisue, JP & 4.43 & $17.57 \pm 1.38$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 15 22:25:01 & 270 (v2) & Outeiro, PT & 4.44 & $19.02 \pm 5.87$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 16 01:31:51 & 270 (od) & Silver Spring, MD, US & 4.44 & $15.75 \pm 0.30$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 16 02:48:26 & 270 (v1) & Lugoff, SC, US & 4.45 & $18.93 \pm 20.06$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 16 21:11:58 & 270 (v1) & Castelnau-le-Lez, FR & 4.47 & $18.80 \pm 13.23$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 17 01:44:58 & 270 (v2) & Williamsburg, VA, US & 4.48 & $16.42 \pm 0.46$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 17 21:34:57 & 270 (v2) & La Penne-sur-Huveaune, FR & 4.50 & $16.27 \pm 2.23$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 17 22:57:50 & J13 & La Palma, ES & 4.50 & \nodata & \nodata & \nodata & \nodata & \nodata & $17.12 \pm 0.03$ & \nodata \\
    2025 Jul 17 23:29:19 & I47 & Malarg\"ue, AR & 5.40 & \nodata & \nodata & $17.40 \pm 0.07$ & $17.30 \pm 0.14$ & \nodata & \nodata & \nodata \\
    2025 Jul 18 02:27:19 & 270 (v1) & Lugoff, SC, US & 4.51 & $17.01 \pm 0.68$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 18 03:37:33 & 270 (v2) & Dousman, WI, US & 4.51 & $17.20 \pm 1.37$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 18 05:56:48 & 270 (v2) & Truckee, CA, US & 4.51 & $17.30 \pm 3.52$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 18 09:01:34 & 270 (od) & Christchurch, NZ & 4.52 & $16.66 \pm 0.88$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 18 21:58:10 & 270 (v2) & Obermichelbach, DE & 4.54 & $18.20 \pm 3.91$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 19 02:14:08 & 270 (v2) & Lehigh Acres, FL, US & 4.54 & $17.59 \pm 0.60$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 19 02:51:52 & 270 (od) & North Andover, MA, US & 4.54 & $15.51 \pm 0.30$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 19 05:15:59 & 270 (v2) & Truckee, CA, US & 4.54 & $17.30 \pm 0.47$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 19 12:01:59 & 270 (v1) & Shimoishii, JP & 4.55 & $17.17 \pm 1.50$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 19 21:31:36 & 270 (v2) & La Penne-sur-Huveaune, FR & 4.57 & $18.93 \pm 8.27$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 20 03:31:11 & 270 (v2) & Limon, CO, US & 4.57 & $17.37 \pm 0.86$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 20 04:08:48 & 270 (v2) & Lehigh Acres, FL, US & 4.57 & $17.33 \pm 1.48$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 20 09:08:21 & 270 (v2) & Paraparaumu Beach, NZ & 4.58 & $16.91 \pm 0.47$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 21 06:37:13 & 270 (v2) & Truckee, CA, US & 4.61 & $16.83 \pm 1.66$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 21 07:56:34 & 270 (od) & Christchurch, NZ & 4.61 & $16.19 \pm 5.39$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 21 11:12:57 & 270 (v2) & Yoshidajima, JP & 4.61 & $17.18 \pm 1.00$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 21 12:14:01 & 270 (v1) & Igisue, JP & 4.62 & $16.52 \pm 0.66$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 21 18:52:42 & 088 & Kottomia, EG & \nodata & \nodata & $17.94 \pm 0.04$ & $17.36 \pm 0.04$ & $16.83 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Jul 22 09:37:21 & 270 (v1) & Leamington, NZ & 4.64 & $16.16 \pm 1.49$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 22 12:09:57 & 270 (v1) & Shimoishii, JP & 4.65 & $16.70 \pm 0.56$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 22 22:50:36 & 270 (v1) & Castelnau-le-Lez, FR & 4.66 & $16.95 \pm 0.35$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 23 20:09:27 & 088 & Kottomia, EG & \nodata & \nodata & $17.97 \pm 0.04$ & $17.16 \pm 0.06$ & $16.94 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2025 Jul 24 00:30:09 & I47 & Malarg\"ue, AR & 5.50 & \nodata & \nodata & $17.89 \pm 0.10$ & $17.45 \pm 0.11$ & \nodata & \nodata & \nodata \\
    2025 Jul 24 04:15:11 & 270 (v2) & Valley Center, CA, US & 4.69 & $17.22 \pm 1.96$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 24 04:58:18 & 270 (v1) & Escondido, CA, US & 4.70 & $15.88 \pm 5.11$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 24 08:32:55 & 270 (od) & Christchurch, NZ & 4.70 & $15.90 \pm 0.40$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 24 08:54:27 & 270 (v2) & Paraparaumu Beach, NZ & 4.70 & $15.79 \pm 0.21$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 24 12:27:57 & 270 (v1) & Shimoishii, JP & 4.70 & $16.91 \pm 1.24$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 24 19:25:55 & L10 & Kryoneri, GR & 4.71 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $16.20 \pm 0.03$ \\
    2025 Jul 24 19:26:24 & L81 & Hakos, NA & 4.71 & \nodata & \nodata & $17.65 \pm 0.05$ & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 25 04:18:21 & 270 (v2) & Valley Center, CA, US & 4.72 & $17.29 \pm 5.94$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 25 08:28:10 & 270 (v2) & Paraparaumu Beach, NZ & 4.73 & $16.28 \pm 0.14$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 25 12:19:58 & 270 (v1) & Shimoishii, JP & 4.73 & $16.96 \pm 1.81$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 26 01:42:48 & 270 (v2) & Williamsburg, VA, US & 4.75 & $17.07 \pm 0.74$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 26 02:23:45 & 270 (v1) & Outaouais-Nord, CA & 4.75 & $16.15 \pm 0.51$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 26 03:11:57 & 270 (v2) & Lehigh Acres, FL, US & 4.75 & $15.80 \pm 0.46$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 26 03:39:15 & 270 (v2) & Placitas, NM, US & 4.75 & $14.83 \pm 0.14$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 26 04:48:29 & 270 (v2) & Limon, CO, US & 4.75 & $17.09 \pm 0.51$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 26 10:52:38 & 270 (v1) & Leamington, NZ & 4.76 & $16.89 \pm 6.92$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 26 11:36:57 & 270 (v2) & Yoshidajima, JP & 4.76 & $14.91 \pm 0.30$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 26 12:28:15 & 270 (v1) & Igisue, JP & 4.76 & $16.65 \pm 0.53$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 26 12:53:19 & 270 (v1) & Shimoishii, JP & 4.76 & $16.66 \pm 0.87$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 26 22:36:57 & L10 & Kryoneri, GR & 4.78 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $16.14 \pm 0.05$ \\
    2025 Jul 27 02:08:58 & 270 (v2) & Lehigh Acres, FL, US & 4.78 & $16.86 \pm 0.15$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 27 05:37:54 & 270 (v2) & Truckee, CA, US & 4.78 & $16.77 \pm 0.28$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 27 12:19:57 & 270 (v1) & Shimoishii, JP & 4.79 & $16.76 \pm 0.44$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 27 19:04:48 & L10 & Kryoneri, GR & 4.80 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $15.98 \pm 0.05$ \\
    2025 Jul 28 02:01:57 & 270 (v2) & Lehigh Acres, FL, US & 4.80 & $16.81 \pm 0.38$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 28 06:41:13 & 270 (v2) & Watonga, OK, US & 4.81 & $16.87 \pm 2.12$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 28 12:00:14 & 270 (v2) & Kaguchiura, JP & 4.81 & $16.62 \pm 0.32$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 28 21:15:11 & 270 (v2) & Saint-Victor, FR & 4.83 & $16.82 \pm 0.40$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 28 22:28:15 & 270 (v2) & Caen, FR & 4.83 & $17.06 \pm 0.60$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 29 04:16:10 & 270 (v2) & Valley Center, CA, US & 4.83 & $16.77 \pm 0.94$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 29 18:00:00 & L81 & Hakos, NA & 4.85 & \nodata & \nodata & $17.36 \pm 0.03$ & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 29 20:26:13 & L10 & Kryoneri, GR & 4.86 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $16.05 \pm 0.02$ \\
    2025 Jul 30 04:50:03 & 270 (v1) & Escondido, CA, US & 4.86 & $16.61 \pm 0.70$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 30 05:11:49 & 270 (v1) & Camarillo, CA, US & 4.86 & $16.89 \pm 1.06$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 30 21:17:46 & 270 (v2) & Saint-Victor, FR & 4.88 & $16.64 \pm 1.73$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 30 21:22:20 & 270 (v2) & Casas Del Cura, ES & 4.88 & $18.01 \pm 7.66$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 30 22:26:23 & 270 (v2) & Linhó, PT & 4.88 & $16.57 \pm 1.07$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 31 12:59:52 & 270 (v1) & Nagakunidai, JP & 4.89 & $16.38 \pm 0.15$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 31 18:55:06 & 088 & Kottomia, EG & \nodata & \nodata & $17.49 \pm 0.05$ & $16.93 \pm 0.04$ & $16.40 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2025 Jul 31 20:40:05 & 270 (v1) & Montvalent, FR & 4.90 & $15.33 \pm 0.04$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 31 20:55:18 & 270 (v2) & Casas Del Cura, ES & 4.90 & $17.61 \pm 0.46$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Jul 31 21:37:39 & 270 (v1) & Montvalent, FR & 4.90 & $15.31 \pm 0.04$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 01 02:01:03 & 270 (v1) & Outaouais-Nord, CA & 4.91 & $16.78 \pm 0.23$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 01 04:39:11 & 270 (v1) & Escondido, CA, US & 4.91 & $19.11 \pm 1.42$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 01 10:32:01 & 270 (v1) & Leamington, NZ & 4.91 & $16.60 \pm 0.09$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 01 16:31:44 & 188 & Maidanak, UZ & 4.92 & \nodata & $17.88 \pm 0.06$ & $16.90 \pm 0.03$ & $16.36 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Aug 01 18:12:45 & 088 & Kottomia, EG & \nodata & \nodata & $17.43 \pm 0.03$ & $16.81 \pm 0.04$ & $16.36 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Aug 01 21:27:18 & 270 (v2) & Saint-Victor, FR & 4.93 & $16.41 \pm 0.09$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 02 03:00:37 & 270 (v2) & Louisville, KY, US & 4.93 & $18.04 \pm 0.79$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 02 05:26:17 & 270 (v2) & Truckee, CA, US & 4.93 & $16.44 \pm 0.24$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 02 13:09:47 & 270 (v1) & Leamington, NZ & 4.94 & $17.03 \pm 0.42$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 02 21:36:12 & J13 & La Palma, ES & 4.92 & \nodata & \nodata & \nodata & \nodata & $17.23 \pm 0.27$ & $16.60 \pm 0.02$ & \nodata \\
    2025 Aug 02 22:16:09 & 270 (v2) & Risoul, FR & 4.95 & $16.78 \pm 0.32$ & $17.11 \pm 0.10$ & $16.38 \pm 0.06$ & $15.70 \pm 0.06$ & \nodata & \nodata & \nodata \\
    2025 Aug 02 23:55:13 & 270 (v1) & Campos dos Goytacazes, BR & 4.95 & $15.80 \pm 0.23$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 03 02:01:00 & 270 (v2) & Houston, PA, US & 4.95 & $17.45 \pm 0.94$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 03 05:19:31 & 270 (v2) & Truckee, CA, US & 4.96 & $16.58 \pm 0.15$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 03 08:16:22 & 270 (v2) & Paraparaumu Beach, NZ & 4.96 & $18.94 \pm 0.60$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 03 10:42:03 & 270 (v1) & Leamington, NZ & 4.96 & $17.61 \pm 0.84$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 04 20:58:52 & 270 (v1) & Montvalent, FR & 4.99 & $20.60 \pm 21.21$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 05 19:51:39 & 270 (v1) & Cepagatti, IT & 5.01 & $19.40 \pm 6.31$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 05 22:48:30 & 270 (v2) & Linhó, PT & 5.02 & $16.05 \pm 0.25$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 06 16:34:10 & 188 & Maidanak, UZ & 5.01 & \nodata & $17.59 \pm 0.18$ & $16.62 \pm 0.07$ & $16.11 \pm 0.06$ & \nodata & \nodata & \nodata \\
    2025 Aug 07 22:43:35 & 270 (od) & Ferrière-Larçon, FR & 5.06 & $15.56 \pm 0.11$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 07 22:43:35 & 270 (od) & Ferrière-Larçon, FR & 5.06 & $15.79 \pm 0.14$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 08 04:42:26 & 270 (v2) & Truckee, CA, US & 5.06 & $16.63 \pm 0.16$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 08 04:42:26 & 270 (v2) & Truckee, CA, US & 5.06 & $16.39 \pm 0.12$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 08 20:06:00 & M21 & Hakos, NA & 5.49 & \nodata & \nodata & $17.40$ & $16.65$ & \nodata & \nodata & \nodata \\
    2025 Aug 09 09:17:39 & 270 (v1) & Leamington, NZ & 5.09 & $16.40 \pm 0.08$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 09 14:11:57 & 270 (v1) & Hong Kong, HK & 5.09 & $16.35 \pm 0.19$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 09 16:24:39 & 188 & Maidanak, UZ & 5.11 & \nodata & $17.66 \pm 0.14$ & $16.52 \pm 0.06$ & $16.01 \pm 0.05$ & \nodata & \nodata & \nodata \\
    2025 Aug 09 20:18:52 & 270 (v2) & Obermichelbach, DE & 5.09 & $16.57 \pm 0.27$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 10 08:47:34 & 270 (v1) & Leamington, NZ & 5.10 & $16.37 \pm 0.07$ & $16.88 \pm 0.08$ & $16.05 \pm 0.04$ & $15.62 \pm 0.05$ & \nodata & \nodata & \nodata \\
    2025 Aug 10 18:57:36 & M21 & Hakos, NA & 4.88 & \nodata & \nodata & \nodata & $17.20$ & \nodata & \nodata & \nodata \\
    2025 Aug 10 20:23:12 & 270 (v1) & Montvalent, FR & 5.11 & $16.62 \pm 0.23$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 10 20:37:04 & 270 (v2) & Obermichelbach, DE & 5.11 & $17.68 \pm 0.59$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 10 20:37:30 & 270 (v2) & Obermichelbach, DE & 5.11 & $17.54 \pm 0.47$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 10 20:39:09 & 270 (v2) & Laren, NL & 5.11 & $16.58 \pm 0.20$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 10 20:40:28 & 270 (v2) & Laren, NL & 5.11 & $16.73 \pm 0.21$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 10 20:59:57 & 270 (v2) & Saint-Victor, FR & 5.11 & $16.27 \pm 0.14$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 10 21:00:58 & 270 (v2) & Saint-Victor, FR & 5.11 & $16.26 \pm 0.13$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 11 02:15:20 & 270 (v1) & Outaouais-Nord, CA & 5.12 & $18.11 \pm 1.16$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 11 04:31:48 & 270 (v2) & Truckee, CA, US & 5.12 & $16.39 \pm 0.09$ & $16.94 \pm 0.08$ & $16.17 \pm 0.04$ & $15.57 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2025 Aug 11 04:52:12 & 270 (v1) & Camarillo, CA, US & 5.12 & $18.47 \pm 3.10$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 11 09:40:47 & 270 (v1) & Leamington, NZ & 5.12 & $14.64 \pm 0.03$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 11 10:38:10 & 270 (v1) & Warners Bay, AU & 5.12 & $14.58 \pm 0.04$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 11 19:55:07 & 270 (v2) & Dolní Třešňovec, CZ & 5.13 & $16.20 \pm 0.10$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 11 22:55:39 & 270 (v2) & Linhó, PT & 5.13 & $14.77 \pm 0.08$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 12 01:31:36 & 270 (v2) & Lanaudière-Sud, CA & 5.13 & $16.49 \pm 0.19$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 12 02:26:44 & 270 (v2) & Lehigh Acres, FL, US & 5.13 & $15.57 \pm 0.06$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 12 09:26:59 & 270 (v1) & Leamington, NZ & 5.14 & $16.29 \pm 0.08$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 12 10:10:55 & 270 (v1) & Warners Bay, AU & 5.14 & $16.30 \pm 0.07$ & $16.98 \pm 0.07$ & $16.08 \pm 0.04$ & $15.62 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2025 Aug 12 16:10:35 & 188 & Maidanak, UZ & 5.11 & \nodata & $17.41 \pm 0.05$ & $16.46 \pm 0.02$ & $15.89 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2025 Aug 12 18:00:00 & L81 & Hakos, NA & 5.14 & \nodata & \nodata & $16.90 \pm 0.03$ & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 12 18:43:12 & M21 & Hakos, NA & 4.88 & \nodata & $18.00$ & $17.20$ & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 12 19:54:58 & 270 (v2) & Dolní Třešňovec, CZ & 5.15 & $16.31 \pm 0.09$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 12 19:57:00 & 056 & Skalnat\'{e} Pleso, SK & 5.35 & \nodata & $17.42 \pm 0.09$ & $16.76 \pm 0.05$ & $16.07 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Aug 12 20:45:26 & 270 (v2) & Vesly, FR & 5.15 & $16.93 \pm 0.35$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 12 20:51:42 & 270 (v1) & Montvalent, FR & 5.15 & $15.98 \pm 0.30$ & $16.89 \pm 0.26$ & $15.97 \pm 0.17$ & $15.49 \pm 0.20$ & \nodata & \nodata & \nodata \\
    2025 Aug 13 03:34:00 & 270 (v1) & Santa Fe, NM, US & 5.15 & $16.33 \pm 0.24$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 13 08:47:34 & 270 (v2) & Paraparaumu Beach, NZ & 5.15 & $16.31 \pm 0.08$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 13 21:22:01 & J13 & La Palma, ES & 5.16 & \nodata & \nodata & \nodata & \nodata & $16.63 \pm 0.02$ & $16.11 \pm 0.01$ & \nodata \\
    2025 Aug 14 04:02:30 & 270 (v2) & Valley Center, CA, US & 5.17 & $16.36 \pm 0.15$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 14 09:12:35 & 270 (v2) & Paraparaumu Beach, NZ & 5.17 & $16.21 \pm 0.12$ & $17.40 \pm 0.06$ & $16.60 \pm 0.04$ & $16.04 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2025 Aug 14 10:27:32 & 270 (v1) & Leamington, NZ & 5.17 & $16.17 \pm 0.12$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 14 19:49:00 & 056 & Skalnat\'{e} Pleso, SK & 5.35 & \nodata & $17.50 \pm 0.11$ & $16.58 \pm 0.05$ & $16.06 \pm 0.06$ & \nodata & \nodata & \nodata \\
    2025 Aug 14 21:04:56 & J13 & La Palma, ES & 5.16 & \nodata & \nodata & \nodata & \nodata & $16.69 \pm 0.09$ & $16.06 \pm 0.06$ & \nodata \\
    2025 Aug 14 21:52:03 & 270 (v1) & Montvalent, FR & 5.18 & $14.50 \pm 0.07$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 15 02:14:42 & 270 (v2) & Paspebiac, CA & 5.18 & $15.29 \pm 0.24$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 15 03:08:42 & 270 (v2) & Watonga, OK, US & 5.18 & $16.23 \pm 0.09$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 15 10:19:32 & 270 (v1) & Warners Bay, AU & 5.19 & $16.20 \pm 0.10$ & $16.95 \pm 0.07$ & $16.05 \pm 0.04$ & $15.62 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2025 Aug 15 16:07:15 & 188 & Maidanak, UZ & 5.20 & \nodata & $17.13 \pm 0.04$ & $16.27 \pm 0.02$ & $15.75 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2025 Aug 15 20:36:39 & 270 (v1) & Simiane-Collongue, FR & 5.19 & $17.01 \pm 1.22$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 15 21:03:05 & 270 (v1) & Montvalent, FR & 5.19 & $16.08 \pm 0.14$ & $16.96 \pm 0.07$ & $16.27 \pm 0.04$ & $15.55 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2025 Aug 16 01:16:55 & 270 (v2) & Lehigh Acres, FL, US & 5.20 & $14.40 \pm 0.03$ & $16.93 \pm 0.11$ & $16.14 \pm 0.07$ & $15.54 \pm 0.07$ & \nodata & \nodata & \nodata \\
    2025 Aug 16 04:12:29 & 270 (v2) & Visalia, CA, US & 5.20 & $15.94 \pm 0.14$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 16 11:24:44 & 270 (v1) & Warners Bay, AU & 5.20 & $16.19 \pm 0.09$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 16 18:36:00 & M21 & Hakos, NA & 4.88 & \nodata & \nodata & $17.60$ & $17.00$ & \nodata & \nodata & \nodata \\
    2025 Aug 17 01:25:58 & 270 (v2) & Lehigh Acres, FL, US & 5.21 & $15.36 \pm 0.03$ & $16.99 \pm 0.08$ & $16.07 \pm 0.05$ & $15.50 \pm 0.05$ & \nodata & \nodata & \nodata \\
    2025 Aug 17 20:25:10 & 270 (v1) & Předenice, CZ & 5.22 & $16.45 \pm 0.41$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 17 21:26:06 & J13 & La Palma, ES & 5.22 & \nodata & \nodata & \nodata & \nodata & $16.48 \pm 0.03$ & $15.91 \pm 0.01$ & \nodata \\
    2025 Aug 18 11:48:15 & 270 (v1) & Igisue, JP & 5.23 & $16.18 \pm 0.08$ & $16.85 \pm 0.07$ & $15.93 \pm 0.04$ & $15.44 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2025 Aug 18 16:00:43 & 188 & Maidanak, UZ & 5.20 & \nodata & $17.10 \pm 0.04$ & $16.18 \pm 0.02$ & $15.62 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2025 Aug 18 17:16:14 & L32 & Sutherland, ZA & \nodata & \nodata & $17.39 \pm 0.03$ & $16.47 \pm 0.02$ & $15.93 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2025 Aug 18 19:34:59 & M57 & Isnello, IT & 5.23 & \nodata & \nodata & \nodata & \nodata & $16.78 \pm 0.03$ & $16.12 \pm 0.01$ & \nodata \\
    2025 Aug 18 20:24:32 & 270 (v2) & Laren, NL & 5.23 & $15.71 \pm 0.17$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 19 11:24:57 & 270 (v1) & Nagakunidai, JP & 5.24 & $15.76 \pm 0.13$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 19 11:57:34 & 270 (v1) & Igisue, JP & 5.24 & $16.27 \pm 0.15$ & $16.79 \pm 0.07$ & $15.87 \pm 0.04$ & $15.34 \pm 0.05$ & \nodata & \nodata & \nodata \\
    2025 Aug 19 17:01:37 & L32 & Sutherland, ZA & \nodata & \nodata & $17.31 \pm 0.04$ & $16.45 \pm 0.03$ & $15.91 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2025 Aug 19 19:29:53 & 270 (v2) & Dolní Třešňovec, CZ & 5.24 & $15.84 \pm 0.09$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 19 20:03:13 & 270 (v2) & Obermichelbach, DE & 5.25 & $15.55 \pm 0.10$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 20 16:59:34 & L32 & Sutherland, ZA & \nodata & \nodata & $17.27 \pm 0.06$ & $16.39 \pm 0.03$ & $15.85 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2025 Aug 20 20:13:39 & M04 & Barcelona, ES & \nodata & \nodata & \nodata & $15.31 \pm 0.18$ & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 21 15:44:30 & 188 & Maidanak, UZ & 5.30 & \nodata & $17.12 \pm 0.05$ & $16.19 \pm 0.02$ & $15.64 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2025 Aug 21 16:56:48 & L32 & Sutherland, ZA & \nodata & \nodata & $17.25 \pm 0.08$ & $16.36 \pm 0.03$ & $15.71 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Aug 21 18:14:24 & L81 & Hakos, NA & 5.26 & \nodata & \nodata & $16.57 \pm 0.03$ & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 22 01:25:41 & 270 (v1) & Mirabel Southwest, CA & 5.27 & $16.02 \pm 0.08$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 22 02:09:43 & 270 (v2) & Independence, MO, US & 5.27 & $15.42 \pm 0.06$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 22 17:06:45 & L32 & Sutherland, ZA & \nodata & \nodata & $17.27 \pm 0.04$ & $16.33 \pm 0.02$ & $15.81 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2025 Aug 22 20:36:18 & 270 (v1) & Montvalent, FR & 5.28 & $15.97 \pm 0.07$ & $16.91 \pm 0.05$ & $16.11 \pm 0.03$ & $15.50 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Aug 24 00:17:04 & I47 & Malarg\"ue, AR & 5.49 & \nodata & \nodata & $15.95 \pm 0.05$ & $15.79 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2025 Aug 24 02:46:51 & 270 (v2) & Watonga, OK, US & 5.29 & $15.92 \pm 0.25$ & $17.03 \pm 0.06$ & $16.26 \pm 0.04$ & $15.70 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2025 Aug 24 07:49:06 & 270 (v2) & Paraparaumu Beach, NZ & 5.29 & $15.85 \pm 0.05$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 24 17:03:56 & L32 & Sutherland, ZA & \nodata & \nodata & $17.13 \pm 0.06$ & $16.26 \pm 0.03$ & $15.72 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2025 Aug 24 19:12:00 & M21 & Hakos, NA & 5.05 & \nodata & \nodata & $17.30$ & $16.70$ & \nodata & \nodata & \nodata \\
    2025 Aug 25 08:29:48 & 270 (v2) & Paraparaumu Beach, NZ & 5.30 & $15.89 \pm 0.05$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 25 09:32:58 & 270 (v1) & Warners Bay, AU & 5.30 & $15.95 \pm 0.06$ & $16.57 \pm 0.04$ & $15.58 \pm 0.03$ & $15.09 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Aug 25 17:12:31 & L32 & Sutherland, ZA & \nodata & \nodata & $17.10 \pm 0.04$ & $16.22 \pm 0.03$ & $15.66 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Aug 26 02:07:41 & 270 (v2) & Independence, MO, US & 5.31 & $15.90 \pm 0.12$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 26 03:34:17 & 270 (v2) & Las Cruces, NM, US & 5.31 & $15.64 \pm 0.09$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 26 15:40:35 & 188 & Maidanak, UZ & 5.31 & \nodata & $16.81 \pm 0.04$ & $15.96 \pm 0.02$ & $15.45 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2025 Aug 26 18:39:00 & M28 & Sutherland, ZA & 5.33 & \nodata & \nodata & \nodata & \nodata & $17.29 \pm 0.02$ & $16.61 \pm 0.02$ & $16.33 \pm 0.02$ \\
    2025 Aug 26 19:32:46 & M57 & Isnello, IT & 5.32 & \nodata & \nodata & \nodata & \nodata & $16.58 \pm 0.01$ & $15.95 \pm 0.01$ & \nodata \\
    2025 Aug 27 10:23:38 & 270 (v1) & Leamington, NZ & 5.32 & $15.77 \pm 0.05$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 27 17:15:37 & L32 & Sutherland, ZA & \nodata & \nodata & $17.06 \pm 0.04$ & $16.12 \pm 0.03$ & $15.61 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Aug 27 20:32:12 & J13 & La Palma, ES & 5.34 & \nodata & \nodata & \nodata & \nodata & $16.05 \pm 0.02$ & $15.55 \pm 0.08$ & \nodata \\
    2025 Aug 28 02:24:41 & 270 (v2) & Cudahy, WI, US & 5.33 & $17.93 \pm 1.66$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 29 15:30:45 & 188 & Maidanak, UZ & 5.31 & \nodata & $16.52 \pm 0.06$ & $15.68 \pm 0.03$ & $15.19 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2025 Aug 29 17:16:09 & L32 & Sutherland, ZA & \nodata & \nodata & $16.93 \pm 0.04$ & $16.03 \pm 0.03$ & $15.50 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2025 Aug 30 01:01:59 & 270 (v2) & Lehigh Acres, FL, US & 5.34 & $17.15 \pm 0.93$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 30 17:26:40 & 088 & Kottomia, EG & \nodata & \nodata & $16.58 \pm 0.04$ & $15.59 \pm 0.04$ & $15.08 \pm 0.05$ & \nodata & \nodata & \nodata \\
    2025 Aug 31 10:32:11 & 270 (v1) & Shimoishii, JP & 5.35 & $16.08 \pm 0.21$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Aug 31 17:16:27 & L32 & Sutherland, ZA & \nodata & \nodata & $16.86 \pm 0.04$ & $15.96 \pm 0.03$ & $15.44 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Sep 01 10:47:58 & 270 (v1) & Shimoishii, JP & 5.36 & $15.71 \pm 0.05$ & $16.54 \pm 0.07$ & $15.60 \pm 0.04$ & $15.08 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2025 Sep 01 17:39:00 & M28 & Sutherland, ZA & 5.37 & \nodata & \nodata & \nodata & \nodata & $17.13 \pm 0.02$ & $16.40 \pm 0.02$ & $16.15 \pm 0.02$ \\
    2025 Sep 01 18:43:12 & L81 & Hakos, NA & 5.36 & \nodata & \nodata & $15.95 \pm 0.03$ & \nodata & \nodata & \nodata & \nodata \\
    2025 Sep 02 01:43:15 & 270 (v2) & Cudahy, WI, US & 5.36 & $15.54 \pm 0.10$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Sep 02 09:06:26 & 270 (v1) & Warners Bay, AU & 5.36 & $15.73 \pm 0.18$ & $16.39 \pm 0.07$ & $15.48 \pm 0.04$ & $15.06 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2025 Sep 02 09:38:35 & 270 (v1) & Leamington, NZ & 5.36 & $15.02 \pm 0.45$ & $16.54 \pm 0.09$ & $15.72 \pm 0.06$ & $15.12 \pm 0.06$ & \nodata & \nodata & \nodata \\
    2025 Sep 02 17:20:33 & L32 & Sutherland, ZA & \nodata & \nodata & $16.78 \pm 0.03$ & $15.89 \pm 0.03$ & $15.34 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Sep 03 20:38:45 & J13 & La Palma, ES & 5.40 & \nodata & \nodata & \nodata & \nodata & $15.83 \pm 0.01$ & $15.27 \pm 0.01$ & \nodata \\
    2025 Sep 04 07:53:54 & 270 (v1) & Leamington, NZ & 5.37 & $15.42 \pm 0.06$ & $16.37 \pm 0.05$ & $15.57 \pm 0.03$ & $15.04 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Sep 04 17:42:01 & L32 & Sutherland, ZA & \nodata & \nodata & \nodata & \nodata & $15.28 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Sep 05 10:41:58 & 270 (v1) & Shimoishii, JP & 5.38 & $15.43 \pm 0.07$ & $16.36 \pm 0.07$ & $15.52 \pm 0.04$ & $15.03 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2025 Sep 06 00:40:14 & 270 (v2) & Williamsburg, VA, US & 5.38 & $15.60 \pm 0.17$ & $16.46 \pm 0.17$ & $15.63 \pm 0.10$ & $15.06 \pm 0.09$ & \nodata & \nodata & \nodata \\
    2025 Sep 06 09:30:19 & 270 (v2) & Paraparaumu Beach, NZ & 5.38 & $15.72 \pm 0.08$ & $16.47 \pm 0.06$ & $15.66 \pm 0.03$ & $15.21 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Sep 06 09:30:33 & 270 (v2) & Paraparaumu Beach, NZ & 5.38 & $15.70 \pm 0.07$ & $16.47 \pm 0.06$ & $15.66 \pm 0.03$ & $15.21 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Sep 06 17:46:34 & L32 & Sutherland, ZA & \nodata & \nodata & \nodata & $15.75 \pm 0.05$ & $15.18 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2025 Sep 07 07:27:00 & 270 (v1) & Leamington, NZ & 5.39 & $15.42 \pm 0.05$ & $16.37 \pm 0.07$ & $15.46 \pm 0.04$ & $15.08 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2025 Sep 07 08:49:34 & 270 (v2) & Paraparaumu Beach, NZ & 5.39 & $15.59 \pm 0.04$ & $16.47 \pm 0.06$ & $15.68 \pm 0.03$ & $15.25 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Sep 07 18:43:12 & 194 & Tivoli Astro Farm, NA & 5.39 & \nodata & \nodata & $15.79 \pm 0.03$ & \nodata & \nodata & \nodata & \nodata \\
    2025 Sep 08 03:09:59 & 270 (v2) & Santa Fe, NM, US & 5.39 & $15.38 \pm 0.05$ & $16.16 \pm 0.08$ & $15.34 \pm 0.05$ & $14.86 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2025 Sep 08 07:30:12 & 270 (v1) & Leamington, NZ & 5.39 & $15.25 \pm 0.06$ & $16.36 \pm 0.07$ & $15.59 \pm 0.04$ & $15.08 \pm 0.05$ & \nodata & \nodata & \nodata \\
    2025 Sep 08 10:18:55 & 270 (v1) & Warners Bay, AU & 5.39 & $15.36 \pm 0.11$ & $16.24 \pm 0.07$ & $15.19 \pm 0.04$ & $14.85 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2025 Sep 08 17:22:26 & L32 & Sutherland, ZA & \nodata & \nodata & $16.48 \pm 0.03$ & $15.62 \pm 0.02$ & $15.10 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2025 Sep 10 17:36:44 & L32 & Sutherland, ZA & \nodata & \nodata & $16.35 \pm 0.04$ & $15.47 \pm 0.02$ & $14.94 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2025 Sep 10 18:28:48 & L81 & Hakos, NA & 5.41 & \nodata & \nodata & $15.45 \pm 0.03$ & \nodata & \nodata & \nodata & \nodata \\
    2025 Sep 11 08:57:53 & 270 (v2) & Paraparaumu Beach, NZ & 5.41 & $15.29 \pm 0.05$ & $16.46 \pm 0.07$ & $15.51 \pm 0.04$ & $14.92 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2025 Sep 11 18:14:24 & L81 & Hakos, NA & 5.41 & \nodata & \nodata & $15.31 \pm 0.03$ & \nodata & \nodata & \nodata & \nodata \\
    2025 Sep 11 23:22:09 & X07 & Rio Hurtado, CL & 5.40 & \nodata & $16.02 \pm 0.12$ & $15.14 \pm 0.07$ & $14.66 \pm 0.07$ & \nodata & \nodata & \nodata \\
    2025 Sep 11 23:24:13 & I47 & Malarg\"ue, AR & \nodata & \nodata & \nodata & $15.43 \pm 0.03$ & $14.98 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Sep 12 00:26:26 & 270 (v2) & Williamsburg, VA, US & 5.41 & $15.30 \pm 0.06$ & $16.73 \pm 0.11$ & $15.70 \pm 0.06$ & $15.27 \pm 0.07$ & \nodata & \nodata & \nodata \\
    2025 Sep 12 01:23:05 & 270 (v2) & Independence, MO, US & 5.41 & $17.52 \pm 3.76$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Sep 12 08:58:11 & 270 (v1) & Warners Bay, AU & 5.41 & $15.19 \pm 0.03$ & $16.22 \pm 0.04$ & $15.29 \pm 0.02$ & $14.80 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Sep 13 03:40:20 & 270 (v1) & Alta, CA, US & 5.42 & $15.06 \pm 0.10$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Sep 13 18:43:12 & L81 & Hakos, NA & 5.43 & \nodata & \nodata & $15.23 \pm 0.03$ & \nodata & \nodata & \nodata & \nodata \\
    2025 Sep 14 00:49:53 & 270 (v2) & Lehigh Acres, FL, US & 5.42 & $15.18 \pm 0.05$ & $16.44 \pm 0.07$ & $15.38 \pm 0.04$ & $15.01 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2025 Sep 14 19:26:24 & 194 & Tivoli Astro Farm, NA & 5.43 & \nodata & \nodata & $15.30 \pm 0.03$ & \nodata & \nodata & \nodata & \nodata \\
    2025 Sep 15 02:50:10 & 270 (v2) & Santa Fe, NM, US & 5.42 & $15.06 \pm 0.07$ & $16.35 \pm 0.04$ & $15.52 \pm 0.02$ & $14.98 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Sep 15 09:03:14 & 270 (v1) & Warners Bay, AU & 5.43 & $14.97 \pm 0.09$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Sep 15 10:14:24 & 270 (v1) & Shimoishii, JP & 5.43 & $15.47 \pm 0.20$ & $16.45 \pm 0.09$ & $15.50 \pm 0.05$ & $15.03 \pm 0.05$ & \nodata & \nodata & \nodata \\
    2025 Sep 15 18:43:12 & M21 & Hakos, NA & 5.05 & \nodata & $16.90$ & $16.60$ & $16.00$ & \nodata & \nodata & \nodata \\
    2025 Sep 15 19:20:49 & 270 (v2) & La Chapelle-Saint-Ursin, FR & 5.43 & $16.49 \pm 2.12$ & $15.81 \pm 0.09$ & $15.09 \pm 0.06$ & $14.56 \pm 0.06$ & \nodata & \nodata & \nodata \\
    2025 Sep 16 03:40:01 & 270 (v1) & Alta, CA, US & 5.43 & $14.97 \pm 0.05$ & $16.18 \pm 0.04$ & $15.28 \pm 0.03$ & $14.68 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Sep 16 18:43:12 & L81 & Hakos, NA & 5.43 & \nodata & \nodata & $15.01 \pm 0.03$ & \nodata & \nodata & \nodata & \nodata \\
    2025 Sep 17 18:28:48 & 194 & Tivoli Astro Farm, NA & 5.43 & \nodata & \nodata & $15.04 \pm 0.03$ & \nodata & \nodata & \nodata & \nodata \\
    2025 Sep 17 18:57:36 & L81 & Hakos, NA & 5.43 & \nodata & \nodata & $14.91 \pm 0.03$ & \nodata & \nodata & \nodata & \nodata \\
    2025 Sep 18 09:05:50 & 270 (v1) & Warners Bay, AU & 5.44 & $14.82 \pm 0.03$ & $15.96 \pm 0.04$ & $15.04 \pm 0.02$ & $14.50 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2025 Sep 18 10:19:28 & 270 (v2) & Kaguchiura, JP & 5.44 & $14.55 \pm 0.11$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Sep 18 10:19:28 & 270 (v2) & Kaguchiura, JP & 5.44 & $14.66 \pm 0.12$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Sep 18 23:33:26 & X07 & Rio Hurtado, CL & 5.46 & \nodata & $15.67 \pm 0.03$ & $14.83 \pm 0.03$ & $14.36 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2025 Sep 20 01:42:26 & 270 (v2) & Bulverde, TX, US & 5.45 & $17.66 \pm 0.92$ & $15.98 \pm 0.15$ & $15.18 \pm 0.08$ & $14.74 \pm 0.08$ & \nodata & \nodata & \nodata \\
    2025 Sep 20 07:49:05 & 270 (v1) & Leamington, NZ & 5.45 & $14.68 \pm 0.05$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Sep 20 09:05:28 & 270 (v1) & Warners Bay, AU & 5.45 & $14.65 \pm 0.02$ & $15.79 \pm 0.03$ & $14.91 \pm 0.02$ & $14.35 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2025 Sep 21 02:24:50 & 270 (v2) & Santa Fe, NM, US & 5.45 & $14.38 \pm 0.03$ & $15.92 \pm 0.04$ & $15.18 \pm 0.03$ & $14.64 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Sep 21 08:15:16 & 270 (v2) & Paraparaumu Beach, NZ & 5.45 & $14.34 \pm 0.04$ & $16.23 \pm 0.04$ & $15.30 \pm 0.02$ & $14.86 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2025 Sep 22 03:14:09 & 270 (v2) & Truckee, CA, US & 5.46 & $14.46 \pm 0.13$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Sep 22 18:14:24 & 194 & Tivoli Astro Farm, NA & 5.47 & \nodata & \nodata & $14.59 \pm 0.03$ & \nodata & \nodata & \nodata & \nodata \\
    2025 Sep 23 09:10:00 & 270 (v1) & Warners Bay, AU & 5.46 & $14.43 \pm 0.05$ & $16.07 \pm 0.05$ & $15.12 \pm 0.03$ & $14.57 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Sep 23 18:07:12 & M21 & Hakos, NA & 5.05 & \nodata & \nodata & $15.90$ & $15.30$ & \nodata & \nodata & \nodata \\
    2025 Sep 23 18:26:05 & 270 (v2) & Namibia & 5.47 & $14.31 \pm 0.02$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Sep 23 23:26:06 & I47 & Malarg\"ue, AR & \nodata & \nodata & \nodata & $14.38 \pm 0.04$ & $14.07 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Sep 24 02:18:39 & 270 (v2) & Santa Fe, NM, US & 5.47 & $14.40 \pm 0.02$ & $15.92 \pm 0.05$ & $15.03 \pm 0.03$ & $14.45 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Sep 24 02:19:17 & 270 (v2) & Santa Fe, NM, US & 5.47 & $14.24 \pm 0.03$ & $15.92 \pm 0.05$ & $15.03 \pm 0.03$ & $14.45 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Sep 24 23:34:17 & I47 & Malarg\"ue, AR & \nodata & \nodata & \nodata & $14.37 \pm 0.04$ & $14.12 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Sep 26 08:11:58 & 270 (v2) & Paraparaumu Beach, NZ & 5.48 & $14.24 \pm 0.08$ & $15.84 \pm 0.05$ & $14.93 \pm 0.03$ & $14.45 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Sep 26 08:18:11 & 270 (od) & Christchurch, NZ & 5.48 & $14.28 \pm 0.03$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Sep 26 18:14:24 & L81 & Hakos, NA & 5.49 & \nodata & \nodata & $14.17 \pm 0.03$ & \nodata & \nodata & \nodata & \nodata \\
    2025 Sep 27 18:14:24 & L81 & Hakos, NA & 5.49 & \nodata & \nodata & $14.11 \pm 0.03$ & \nodata & \nodata & \nodata & \nodata \\
    2025 Sep 27 23:35:14 & X07 & Rio Hurtado, CL & 5.52 & \nodata & $14.88 \pm 0.07$ & $14.08 \pm 0.05$ & $13.70 \pm 0.17$ & \nodata & \nodata & \nodata \\
    2025 Sep 30 18:00:00 & L81 & Hakos, NA & 5.52 & \nodata & \nodata & $13.84 \pm 0.03$ & \nodata & \nodata & \nodata & \nodata \\
    2025 Oct 02 18:14:24 & 194 & Tivoli Astro Farm, NA & 5.54 & \nodata & \nodata & $13.65 \pm 0.03$ & \nodata & \nodata & \nodata & \nodata \\
    2025 Oct 02 23:38:41 & X07 & Rio Hurtado, CL & 5.52 & \nodata & $14.96 \pm 0.07$ & $13.72 \pm 0.31$ & $13.46 \pm 0.10$ & \nodata & \nodata & \nodata \\
    2025 Nov 06 12:19:16 & 270 (v2) & Santa Fe, NM, US & 6.22 & $12.55 \pm 0.01$ & $13.89 \pm 0.02$ & $13.01 \pm 0.01$ & $12.49 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2025 Nov 06 20:35:42 & 270 (v1) & Kaguchiura, JP & 6.23 & \nodata & $14.33 \pm 0.12$ & $13.62 \pm 0.07$ & $13.01 \pm 0.08$ & \nodata & \nodata & \nodata \\
    2025 Nov 07 12:19:14 & 270 (v2) & Santa Fe, NM, US & 6.25 & $13.02 \pm 0.02$ & $13.80 \pm 0.01$ & $12.96 \pm 0.01$ & $12.46 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2025 Nov 07 12:20:08 & 270 (v1) & Santa Fe, NM, US & 6.25 & $11.90 \pm 0.01$ & $13.47 \pm 0.01$ & $12.59 \pm 0.00$ & $12.11 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 08 12:09:55 & 270 (v2) & Santa Fe, NM, US & 6.29 & $12.72 \pm 0.01$ & $14.26 \pm 0.02$ & $13.41 \pm 0.01$ & $12.88 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2025 Nov 08 13:14:56 & 270 (v1) & Alta, CA, US & 6.29 & $10.78 \pm 0.02$ & $13.89 \pm 0.01$ & $13.03 \pm 0.01$ & $12.53 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2025 Nov 09 13:12:03 & 270 (v1) & Alta, CA, US & 6.33 & $11.62 \pm 0.01$ & $13.38 \pm 0.01$ & $12.50 \pm 0.00$ & $11.99 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 10 12:05:41 & 270 (v2) & Santa Fe, NM, US & 6.36 & $11.99 \pm 0.01$ & $13.93 \pm 0.01$ & $13.08 \pm 0.00$ & $12.59 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 10 12:15:59 & 270 (v2) & Placitas, NM, US & 6.36 & $11.68 \pm 0.01$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Nov 10 12:26:54 & 270 (v2) & Placitas, NM, US & 6.36 & $11.70 \pm 0.01$ & $13.79 \pm 0.01$ & $12.98 \pm 0.00$ & $12.50 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 10 13:25:00 & 270 (v1) & Alta, CA, US & 6.36 & $11.33 \pm 0.01$ & $13.67 \pm 0.01$ & $12.75 \pm 0.00$ & $12.25 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 10 19:57:57 & 270 (v1) & Nagakunidai, JP & 6.37 & $11.69 \pm 0.01$ & $13.69 \pm 0.01$ & $12.79 \pm 0.00$ & $12.31 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 10 20:23:02 & 270 (v1) & Shimoishii, JP & 6.37 & $11.54 \pm 0.01$ & $14.09 \pm 0.03$ & $13.23 \pm 0.01$ & $12.75 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2025 Nov 11 13:15:01 & 270 (v1) & Alta, CA, US & 6.40 & $11.81 \pm 0.01$ & $13.66 \pm 0.01$ & $12.78 \pm 0.00$ & $12.27 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 11 20:01:57 & 270 (v1) & Nagakunidai, JP & 6.41 & $11.74 \pm 0.01$ & $13.71 \pm 0.01$ & $12.84 \pm 0.00$ & $12.33 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2025 Nov 13 19:59:58 & 270 (v1) & Nagakunidai, JP & 6.49 & $11.76 \pm 0.01$ & $13.63 \pm 0.01$ & $12.75 \pm 0.00$ & $12.25 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 13 20:35:21 & 270 (v1) & Shimoishii, JP & 6.49 & $11.79 \pm 0.01$ & $14.44 \pm 0.01$ & $13.50 \pm 0.01$ & $12.97 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2025 Nov 14 03:49:59 & 270 (od) & Tervakoski, Finland & 6.50 & $11.85 \pm 0.01$ & $14.67 \pm 0.01$ & $13.66 \pm 0.00$ & $13.05 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2025 Nov 14 11:33:55 & 270 (v2) & Caledonia, WI, US & 6.51 & $11.92 \pm 0.01$ & $13.91 \pm 0.01$ & $13.01 \pm 0.00$ & $12.51 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 14 20:11:55 & 270 (v2) & Nabekura, JP & 6.53 & $11.85 \pm 0.01$ & $14.01 \pm 0.01$ & $13.15 \pm 0.00$ & $12.66 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 14 20:18:11 & 270 (v1) & Nabekura, JP & 6.53 & $11.86 \pm 0.01$ & $13.73 \pm 0.01$ & $12.81 \pm 0.00$ & $12.30 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 14 20:26:44 & 270 (v1) & Shimoishii, JP & 6.53 & $11.84 \pm 0.01$ & $14.23 \pm 0.01$ & $13.30 \pm 0.01$ & $12.78 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2025 Nov 15 04:37:01 & 270 (v2) & Ørum Djurs, Denmark & 6.54 & $11.69 \pm 0.01$ & $14.41 \pm 0.02$ & $13.55 \pm 0.01$ & $13.05 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2025 Nov 15 06:00:55 & 950 & La Palma, ES & 100.5--143.7 & \nodata & \nodata & $9.10 \pm 0.06$ & $9.80 \pm 0.08$ & \nodata & \nodata & \nodata \\
    2025 Nov 15 10:16:06 & 270 (v2) & Lehigh Acres, FL, US & 6.55 & $10.47 \pm 0.01$ & $14.89 \pm 0.02$ & $13.99 \pm 0.01$ & $13.49 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2025 Nov 15 11:46:03 & 270 (v2) & Las Cruces, NM, US & 6.55 & $11.77 \pm 0.01$ & $14.00 \pm 0.01$ & $13.08 \pm 0.00$ & $12.60 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 15 11:47:00 & 270 (v2) & Santa Fe, NM, US & 6.55 & $11.83 \pm 0.01$ & $13.97 \pm 0.01$ & $13.12 \pm 0.00$ & $12.63 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 15 20:02:09 & 270 (v1) & Nagakunidai, JP & 6.57 & $11.89 \pm 0.01$ & $13.93 \pm 0.01$ & $12.98 \pm 0.00$ & $12.45 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2025 Nov 15 20:02:14 & 270 (v1) & Kurakake, JP & 6.57 & $11.91 \pm 0.01$ & $13.72 \pm 0.01$ & $12.84 \pm 0.00$ & $12.32 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 16 20:07:58 & 270 (v1) & Nagakunidai, JP & 6.61 & $11.96 \pm 0.01$ & $13.81 \pm 0.01$ & $12.90 \pm 0.00$ & $12.39 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 17 05:29:56 & 270 (v2) & Simiane-Collongue, FR & 6.62 & $11.98 \pm 0.01$ & $13.96 \pm 0.02$ & $13.11 \pm 0.01$ & $12.62 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2025 Nov 17 11:41:01 & 270 (v2) & Las Cruces, NM, US & 6.63 & $11.90 \pm 0.01$ & $13.83 \pm 0.01$ & $12.98 \pm 0.00$ & $12.49 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 17 12:21:01 & 270 (v2) & Las Cruces, NM, US & 6.64 & $11.96 \pm 0.01$ & $13.68 \pm 0.01$ & $12.87 \pm 0.00$ & $12.39 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 18 05:21:29 & 270 (v2) & Mouguerre, FR & 6.67 & $11.75 \pm 0.01$ & $14.67 \pm 0.01$ & $13.80 \pm 0.01$ & $13.29 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2025 Nov 18 19:49:00 & 270 (v1) & Nagakunidai, JP & 6.69 & $12.05 \pm 0.01$ & $13.64 \pm 0.01$ & $12.78 \pm 0.00$ & $12.27 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 20 19:50:02 & 270 (v1) & Tsuchiura, Ibaraki, JP & 6.78 & $12.14 \pm 0.01$ & $13.84 \pm 0.01$ & $12.97 \pm 0.00$ & $12.46 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 20 20:26:52 & 270 (od) & Yoshidajima, JP & 6.78 & $12.11 \pm 0.01$ & $14.97 \pm 0.03$ & $14.02 \pm 0.01$ & $13.39 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2025 Nov 20 20:36:21 & 270 (v1) & Shimoishii, JP & 6.78 & $12.04 \pm 0.01$ & $14.35 \pm 0.01$ & $13.45 \pm 0.00$ & $12.93 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2025 Nov 21 02:33:04 & A84 & Antalya, TR & \nodata & \nodata & \nodata & $12.24 \pm 0.04$ & $11.83 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Nov 21 12:02:57 & 270 (v2) & Eden Prairie, MN, US & 6.80 & $12.05 \pm 0.01$ & $14.04 \pm 0.02$ & $13.21 \pm 0.01$ & $12.71 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2025 Nov 21 12:18:22 & 270 (od) & San Anselmo, CA, US & 6.81 & $12.00 \pm 0.02$ & $15.49 \pm 0.27$ & $14.68 \pm 0.14$ & $14.11 \pm 0.14$ & \nodata & \nodata & \nodata \\
    2025 Nov 21 19:45:13 & 270 (v1) & Igisue, JP & 6.82 & $12.10 \pm 0.01$ & $13.40 \pm 0.01$ & $12.55 \pm 0.00$ & $12.05 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 21 20:00:57 & 270 (v1) & Tsuchiura, Ibaraki, JP & 6.82 & $12.16 \pm 0.01$ & $13.47 \pm 0.01$ & $12.64 \pm 0.00$ & $12.14 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 21 20:40:07 & 270 (v2) & Nabekura, JP & 6.82 & $12.15 \pm 0.01$ & $13.60 \pm 0.01$ & $12.82 \pm 0.00$ & $12.34 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 22 03:34:44 & 270 (od) & Tervakoski, Finland & 6.83 & $12.14 \pm 0.01$ & $14.35 \pm 0.01$ & $13.36 \pm 0.00$ & $12.76 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 22 11:02:45 & 270 (v2) & Caledonia, WI, US & 6.85 & $12.20 \pm 0.01$ & $13.63 \pm 0.01$ & $12.82 \pm 0.00$ & $12.33 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 22 12:39:52 & 270 (v1) & Alta, CA, US & 6.85 & $12.14 \pm 0.01$ & $13.36 \pm 0.00$ & $12.56 \pm 0.00$ & $12.07 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 23 10:27:31 & 270 (v2) & Ossining, NY, US & 6.89 & $12.10 \pm 0.01$ & $14.29 \pm 0.02$ & $13.39 \pm 0.01$ & $12.86 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2025 Nov 23 12:29:27 & 270 (v1) & Alta, CA, US & 6.89 & $12.24 \pm 0.01$ & $13.30 \pm 0.00$ & $12.50 \pm 0.00$ & $12.01 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 23 18:52:03 & 270 (od) & Yoshidajima, JP & 6.90 & $12.14 \pm 0.01$ & $14.78 \pm 0.02$ & $13.88 \pm 0.01$ & $13.26 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2025 Nov 23 19:05:15 & 270 (v1) & Kurakake, JP & 6.90 & $12.27 \pm 0.01$ & $13.62 \pm 0.01$ & $12.74 \pm 0.00$ & $12.22 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 24 10:54:46 & 270 (v1) & Raleigh, NC, US & 6.93 & $12.14 \pm 0.03$ & $13.00 \pm 0.12$ & $12.73 \pm 0.04$ & $12.30 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2025 Nov 24 13:06:36 & U94 & Beryl Junction, UT, US & 6.69 & \nodata & $13.08 \pm 0.05$ & $12.32 \pm 0.03$ & $11.81 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Nov 25 12:42:50 & 270 (v1) & Emigrant Gap, CA, US & 6.98 & $12.36 \pm 0.01$ & $13.41 \pm 0.00$ & $12.62 \pm 0.00$ & $12.13 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 25 20:10:45 & 270 (v2) & Nabekura, JP & 6.99 & $12.31 \pm 0.01$ & $13.61 \pm 0.00$ & $12.82 \pm 0.00$ & $12.34 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 26 19:48:01 & 270 (v1) & Tsuchiura, Ibaraki, JP & 7.04 & $12.43 \pm 0.01$ & $13.66 \pm 0.01$ & $12.82 \pm 0.00$ & $12.32 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 26 20:19:40 & 270 (v1) & Shimoishii, JP & 7.04 & $12.39 \pm 0.01$ & $14.12 \pm 0.01$ & $13.21 \pm 0.00$ & $12.68 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 27 05:36:47 & 270 (v2) & La Chapelle-Saint-Ursin, FR & 7.05 & $14.37 \pm 0.18$ & $14.73 \pm 0.03$ & $13.83 \pm 0.01$ & $13.32 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2025 Nov 28 10:05:03 & 270 (v2) & Ossining, NY, US & 7.10 & $12.44 \pm 0.01$ & $14.33 \pm 0.01$ & $13.48 \pm 0.01$ & $12.98 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2025 Nov 28 19:53:01 & 270 (v1) & Ariakecho, JP & 7.12 & $12.45 \pm 0.01$ & $13.82 \pm 0.01$ & $12.98 \pm 0.00$ & $12.47 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 29 19:28:57 & 270 (v1) & Igisue, JP & 7.16 & $12.57 \pm 0.01$ & $14.05 \pm 0.01$ & $13.16 \pm 0.00$ & $12.64 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Nov 30 07:37:23 & I47 & Malarg\"ue, AR & 87.9--133.8 & \nodata & \nodata & $10.20 \pm 0.05$ & $10.40 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2025 Nov 30 20:23:02 & 270 (v1) & Hanamizuka, JP & 7.21 & $12.56 \pm 0.01$ & $13.96 \pm 0.03$ & $13.10 \pm 0.01$ & $12.57 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2025 Dec 01 05:14:26 & 270 (v2) & Finanzamt Hattingen, DE & 7.22 & $12.49 \pm 0.01$ & $14.34 \pm 0.01$ & $13.49 \pm 0.00$ & $12.99 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Dec 01 13:33:02 & U69 & Auberry, CA, US & 7.31 & \nodata & $12.69 \pm 0.03$ & $11.97 \pm 0.03$ & $11.55 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2025 Dec 02 07:10:04 & I47 & Malarg\"ue, AR & \nodata & \nodata & \nodata & $12.12 \pm 0.02$ & $12.06 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2025 Dec 02 10:45:35 & 270 (v2) & Santa Fe, NM, US & 7.27 & $12.60 \pm 0.01$ & $13.48 \pm 0.01$ & $12.67 \pm 0.00$ & $12.13 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Dec 03 12:59:56 & LV & Lockwood Valley, CA, US & 7.30 & \nodata & \nodata & \nodata & $13.46 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2025 Dec 04 12:48:05 & U94 & Beryl Junction, UT, US & 7.17 & \nodata & $13.87 \pm 0.11$ & $12.95 \pm 0.07$ & $12.44 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Dec 04 12:59:54 & LV & Lockwood Valley, CA, US & 7.33 & \nodata & \nodata & $13.94 \pm 0.04$ & \nodata & \nodata & \nodata & \nodata \\
    2025 Dec 04 19:30:01 & 270 (v1) & Nakamurahigashi, Tsuchiura, Ibaraki, JP & 7.36 & $12.75 \pm 0.01$ & $14.11 \pm 0.01$ & $13.28 \pm 0.00$ & $12.77 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Dec 05 11:52:13 & U94 & Beryl Junction, UT, US & 7.17 & \nodata & $13.77 \pm 0.07$ & $12.95 \pm 0.06$ & $12.49 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Dec 05 12:59:19 & LV & Lockwood Valley, CA, US & 7.38 & \nodata & $14.68 \pm 0.04$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
    2025 Dec 06 05:03:30 & J13 & La Palma, ES & 7.44 & \nodata & \nodata & \nodata & \nodata & $12.73 \pm 0.03$ & $12.00 \pm 0.01$ & \nodata \\
    2025 Dec 06 19:24:58 & 270 (v1) & Nagakunidai, JP & 7.43 & $12.88 \pm 0.01$ & $14.25 \pm 0.01$ & $13.39 \pm 0.00$ & $12.88 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2025 Dec 07 05:21:08 & J13 & La Palma, ES & 7.44 & \nodata & \nodata & \nodata & \nodata & $13.04 \pm 0.02$ & $12.50 \pm 0.01$ & \nodata \\
    2025 Dec 07 12:25:10 & LV & Lockwood Valley, CA, US & 7.46 & \nodata & $14.30 \pm 0.43$ & $13.99 \pm 0.03$ & $13.55 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2025 Dec 07 19:04:58 & 270 (v1) & Nagakunidai, JP & 7.47 & $12.95 \pm 0.02$ & $14.38 \pm 0.01$ & $13.50 \pm 0.01$ & $12.98 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2025 Dec 08 20:17:56 & 270 (v1) & Shimoishii, JP & 7.50 & $13.04 \pm 0.01$ & $14.32 \pm 0.01$ & $13.46 \pm 0.01$ & $12.96 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2025 Dec 09 18:43:06 & 270 (v1) & Nagakunidai, JP & 7.53 & $12.99 \pm 0.01$ & $14.54 \pm 0.02$ & $13.66 \pm 0.01$ & $13.10 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2025 Dec 09 23:49:41 & 270 (od) & Larisa, Greece & 7.53 & $13.01 \pm 0.02$ & $15.51 \pm 0.07$ & $14.63 \pm 0.05$ & $14.02 \pm 0.05$ & \nodata & \nodata & \nodata \\
    2025 Dec 10 10:31:23 & 270 (v2) & Shreveport, Louisiana, US & 7.54 & $12.88 \pm 0.01$ & $15.20 \pm 0.03$ & $14.35 \pm 0.02$ & $13.75 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2025 Dec 11 09:05:23 & 270 (v2) & Santa Fe, NM, US & 7.57 & $12.93 \pm 0.04$ & $14.12 \pm 0.05$ & $12.88 \pm 0.03$ & $12.31 \pm 0.05$ & \nodata & \nodata & \nodata \\
    2025 Dec 12 04:30:55 & 270 (v1) & Jyväskylä, Finland & 7.59 & $13.14 \pm 0.02$ & $14.42 \pm 0.02$ & $13.57 \pm 0.01$ & $13.01 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2025 Dec 12 08:33:21 & 270 (od) & Watonga, OK, US & 7.59 & $13.18 \pm 0.02$ & $15.59 \pm 0.03$ & $14.71 \pm 0.02$ & $14.06 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2025 Dec 14 11:31:50 & LV & Lockwood Valley, CA, US & 7.63 & \nodata & $14.98 \pm 0.18$ & $14.22 \pm 0.06$ & $13.69 \pm 0.10$ & \nodata & \nodata & \nodata \\
    2025 Dec 15 06:49:46 & I47 & Malarg\"ue, AR & 78.9--82.5 & \nodata & \nodata & $11.00 \pm 0.02$ & $10.60 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2025 Dec 15 12:21:37 & U94 & Beryl Junction, UT, US & 7.68 & \nodata & $14.15 \pm 0.07$ & $13.43 \pm 0.06$ & $12.93 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2025 Dec 19 03:05:09 & A84 & Antalya, TR & \nodata & \nodata & $14.13 \pm 0.02$ & $13.32 \pm 0.02$ & $12.88 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2025 Dec 19 05:24:47 & J13 & La Palma, ES & 7.68 & \nodata & \nodata & \nodata & \nodata & $12.80 \pm 0.03$ & $12.43 \pm 0.02$ & \nodata \\
    2025 Dec 22 06:59:11 & I47 & Malarg\"ue, AR & 62.40 & \nodata & \nodata & $11.60 \pm 0.02$ & $11.10 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2025 Dec 22 08:39:37 & 675 & Palomar Mountain, CA, US & \nodata & \nodata & \nodata & \nodata & \nodata & $16.06 \pm 0.03$ & $15.26 \pm 0.02$ & $14.76 \pm 0.04$ \\
    2025 Dec 23 00:17:13 & 088 & Kottomia, EG & \nodata & \nodata & $15.03 \pm 0.03$ & $14.18 \pm 0.06$ & $13.64 \pm 0.06$ & \nodata & \nodata & \nodata \\
    2025 Dec 27 02:06:34 & 270 (v2) & Milešov, Czechia & 7.55 & $13.85 \pm 0.02$ & $15.40 \pm 0.01$ & $14.54 \pm 0.01$ & $14.03 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2025 Dec 28 11:26:11 & U94 & Beryl Junction, UT, US & 7.65 & \nodata & $14.87 \pm 0.19$ & $14.05 \pm 0.08$ & $13.46 \pm 0.07$ & \nodata & \nodata & \nodata \\
    2025 Dec 29 06:37:13 & I47 & Malarg\"ue, AR & 64.20 & \nodata & \nodata & $11.80 \pm 0.02$ & $11.40 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2026 Jan 03 05:26:33 & 270 (od) & North Andover, MA, US & 7.24 & $14.18 \pm 0.05$ & $15.56 \pm 0.08$ & $14.66 \pm 0.05$ & $14.13 \pm 0.05$ & \nodata & \nodata & \nodata \\
    2026 Jan 03 16:50:00 & 270 (v1) & Nagakunidai, JP & 7.22 & $14.33 \pm 0.03$ & $15.48 \pm 0.06$ & $14.57 \pm 0.03$ & $14.07 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2026 Jan 04 06:03:47 & 270 (v2) & Crosne, FR & 7.18 & $14.23 \pm 0.04$ & $15.79 \pm 0.15$ & $14.97 \pm 0.09$ & $14.40 \pm 0.08$ & \nodata & \nodata & \nodata \\
    2026 Jan 07 16:17:40 & 270 (v1) & Nagakunidai, JP & 6.97 & $14.51 \pm 0.03$ & $15.70 \pm 0.08$ & $14.87 \pm 0.05$ & $14.20 \pm 0.05$ & \nodata & \nodata & \nodata \\
    2026 Jan 08 16:45:06 & 270 (v1) & Nagakunidai, JP & 6.90 & $14.63 \pm 0.03$ & $15.26 \pm 0.03$ & $14.23 \pm 0.01$ & $13.77 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2026 Jan 08 17:24:04 & 270 (v1) & Nabekura, JP & 6.90 & $14.55 \pm 0.02$ & $15.70 \pm 0.03$ & $14.84 \pm 0.02$ & $14.23 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2026 Jan 09 11:41:51 & 270 (v2) & Warners Bay, AU & 6.84 & $14.37 \pm 0.03$ & $16.11 \pm 0.08$ & $15.19 \pm 0.05$ & $14.73 \pm 0.05$ & \nodata & \nodata & \nodata \\
    2026 Jan 09 11:51:59 & 270 (v1) & Shimoishii, JP & 6.84 & $14.51 \pm 0.03$ & $15.57 \pm 0.04$ & $14.71 \pm 0.03$ & $14.11 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2026 Jan 10 22:40:08 & 270 (v2) & La Chapelle-Saint-Ursin, FR & 6.74 & $14.68 \pm 0.03$ & $16.69 \pm 0.04$ & $15.81 \pm 0.02$ & $15.22 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2026 Jan 10 22:41:08 & 270 (v2) & Caen, FR & 6.74 & $14.83 \pm 0.05$ & $16.97 \pm 0.05$ & $16.00 \pm 0.03$ & $15.51 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2026 Jan 11 02:21:05 & J13 & La Palma, ES & 6.72 & \nodata & \nodata & \nodata & \nodata & $14.10 \pm 0.03$ & $13.73 \pm 0.02$ & \nodata \\
    2026 Jan 11 03:44:35 & 270 (od) & Watonga, OK, US & 6.72 & $14.63 \pm 0.03$ & $17.04 \pm 0.04$ & $16.18 \pm 0.02$ & $15.60 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2026 Jan 11 05:58:13 & 270 (v2) & Santa Fe, NM, US & 6.72 & $14.69 \pm 0.02$ & $16.53 \pm 0.03$ & $15.68 \pm 0.01$ & $15.11 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2026 Jan 12 05:01:58 & 270 (v2) & Santa Fe, NM, US & 6.64 & $14.73 \pm 0.02$ & $16.55 \pm 0.02$ & $15.64 \pm 0.01$ & $15.10 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2026 Jan 12 18:11:04 & 270 (v1) & Nagakunidai, JP & 6.60 & $14.88 \pm 0.03$ & $16.32 \pm 0.05$ & $15.42 \pm 0.03$ & $14.91 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2026 Jan 12 20:52:05 & 270 (od) & Zipari, Kos, Greece & 6.59 & $14.41 \pm 0.04$ & $17.18 \pm 0.08$ & $16.36 \pm 0.05$ & $15.80 \pm 0.05$ & \nodata & \nodata & \nodata \\
    2026 Jan 13 04:04:09 & 270 (v2) & Yukon, OK, US & 6.57 & $14.64 \pm 0.03$ & $16.19 \pm 0.03$ & $15.17 \pm 0.02$ & $14.73 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2026 Jan 13 11:39:57 & 270 (v1) & Shimoishii, JP & 6.55 & $14.89 \pm 0.04$ & $16.62 \pm 0.04$ & $15.70 \pm 0.02$ & $15.16 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2026 Jan 13 14:56:02 & 270 (v1) & Nagakunidai, JP & 6.54 & $14.76 \pm 0.04$ & $16.42 \pm 0.05$ & $15.57 \pm 0.03$ & $15.05 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2026 Jan 13 21:13:32 & 270 (od) & Zipari, Kos, Greece & 6.52 & $14.78 \pm 0.03$ & $17.16 \pm 0.05$ & $16.26 \pm 0.03$ & $15.72 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2026 Jan 14 05:11:50 & 270 (v2) & Las Cruces, NM, US & 6.49 & $14.80 \pm 0.02$ & $16.29 \pm 0.03$ & $15.40 \pm 0.01$ & $14.88 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2026 Jan 14 05:45:05 & I47 & Malarg\"ue, AR & 62.40 & \nodata & \nodata & $12.50 \pm 0.02$ & $12.00 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2026 Jan 14 12:19:56 & 270 (v1) & Shimoishii, JP & 6.47 & $15.01 \pm 0.04$ & $16.50 \pm 0.03$ & $15.52 \pm 0.02$ & $15.03 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2026 Jan 15 02:55:44 & 270 (v2) & Yukon, OK, US & 6.42 & $14.83 \pm 0.04$ & $16.38 \pm 0.07$ & $15.41 \pm 0.04$ & $15.04 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2026 Jan 15 03:57:46 & 270 (od) & Watonga, OK, US & 6.42 & $15.20 \pm 0.09$ & $16.82 \pm 0.08$ & $15.89 \pm 0.05$ & $15.41 \pm 0.05$ & \nodata & \nodata & \nodata \\
    2026 Jan 15 04:56:07 & 270 (v1) & Santa Fe, NM, US & 6.41 & $14.95 \pm 0.03$ & $16.61 \pm 0.03$ & $15.70 \pm 0.02$ & $15.13 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2026 Jan 15 05:50:43 & 270 (v2) & Las Cruces, NM, US & 6.41 & $14.85 \pm 0.02$ & $16.48 \pm 0.03$ & $15.58 \pm 0.02$ & $15.02 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2026 Jan 15 18:57:03 & 270 (v1) & Nagakunidai, JP & 6.37 & $15.00 \pm 0.05$ & $16.36 \pm 0.06$ & $15.46 \pm 0.03$ & $15.00 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2026 Jan 15 22:22:50 & A84 & Antalya, TR & \nodata & \nodata & $15.31 \pm 0.04$ & $14.69 \pm 0.02$ & $14.16 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2026 Jan 16 01:50:38 & 270 (v1) & Fort Walton Beach, FL, US & 6.35 & $15.45 \pm 0.05$ & $15.78 \pm 0.03$ & $14.69 \pm 0.02$ & $14.31 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2026 Jan 16 12:27:02 & 270 (v1) & Shimoishii, JP & 6.31 & $15.01 \pm 0.04$ & $16.65 \pm 0.03$ & $15.75 \pm 0.02$ & $15.21 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2026 Jan 16 15:59:56 & 270 (v2) & Nabekura, JP & 6.30 & $14.70 \pm 0.02$ & $16.67 \pm 0.03$ & $15.77 \pm 0.02$ & $15.23 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2026 Jan 16 16:40:02 & 270 (v1) & Nagakunidai, JP & 6.30 & $15.02 \pm 0.04$ & $16.50 \pm 0.05$ & $15.57 \pm 0.03$ & $15.07 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2026 Jan 17 06:07:43 & 270 (v2) & Las Cruces, NM, US & 6.25 & $14.99 \pm 0.03$ & $16.32 \pm 0.03$ & $15.43 \pm 0.01$ & $14.90 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2026 Jan 18 03:46:51 & 270 (v2) & Watonga, OK, US & 6.18 & $15.02 \pm 0.03$ & $16.81 \pm 0.03$ & $15.92 \pm 0.02$ & $15.33 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2026 Jan 18 04:46:37 & 270 (v2) & Las Cruces, NM, US & 6.18 & $15.00 \pm 0.03$ & $16.69 \pm 0.03$ & $15.76 \pm 0.02$ & $15.22 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2026 Jan 18 11:37:57 & 270 (v1) & Shimoishii, JP & 6.16 & $15.14 \pm 0.04$ & $16.69 \pm 0.04$ & $15.79 \pm 0.02$ & $15.25 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2026 Jan 19 03:51:28 & 270 (v1) & Santa Fe, NM, US & 6.10 & $15.29 \pm 0.04$ & $16.50 \pm 0.03$ & $15.61 \pm 0.02$ & $15.06 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2026 Jan 19 04:39:20 & I47 & Malarg\"ue, AR & \nodata & \nodata & \nodata & $15.16 \pm 0.03$ & $14.65 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2026 Jan 19 06:13:03 & 270 (v2) & Las Cruces, NM, US & 6.09 & $15.12 \pm 0.03$ & $16.72 \pm 0.03$ & $15.80 \pm 0.02$ & $15.24 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2026 Jan 19 10:23:23 & 270 (v2) & Jacksonville, FL, US & 6.08 & $14.89 \pm 0.04$ & $16.74 \pm 0.07$ & $15.85 \pm 0.04$ & $15.40 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2026 Jan 19 17:34:21 & 270 (v1) & Nagakunidai, JP & 6.06 & $15.21 \pm 0.07$ & $16.62 \pm 0.10$ & $15.55 \pm 0.06$ & $15.19 \pm 0.07$ & \nodata & \nodata & \nodata \\
    2026 Jan 20 01:46:02 & J13 & La Palma, ES & 6.05 & \nodata & \nodata & \nodata & \nodata & $14.78 \pm 0.03$ & $14.20 \pm 0.03$ & \nodata \\
    2026 Jan 20 04:28:09 & 270 (od) & Athens, GA, US & 6.02 & $14.64 \pm 0.05$ & $17.21 \pm 0.06$ & $16.37 \pm 0.04$ & $15.80 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2026 Jan 20 04:47:12 & 270 (v1) & Santa Fe, NM, US & 6.02 & $15.14 \pm 0.03$ & $16.63 \pm 0.03$ & $15.69 \pm 0.02$ & $15.12 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2026 Jan 20 21:11:03 & 270 (v2) & Passy, FR & 5.96 & $15.09 \pm 0.03$ & $16.73 \pm 0.05$ & $15.77 \pm 0.03$ & $15.23 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2026 Jan 21 05:00:23 & 270 (v2) & Las Cruces, NM, US & 5.94 & $15.16 \pm 0.03$ & $16.69 \pm 0.03$ & $15.75 \pm 0.02$ & $15.22 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2026 Jan 21 10:47:49 & 270 (v1) & Warners Bay, AU & 5.92 & $15.16 \pm 0.05$ & $16.28 \pm 0.07$ & $15.30 \pm 0.04$ & $14.90 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2026 Jan 21 12:43:05 & 270 (v1) & Nagakunidai, JP & 5.91 & $15.19 \pm 0.04$ & $16.36 \pm 0.06$ & $15.51 \pm 0.03$ & $15.06 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2026 Jan 23 02:50:03 & 270 (v1) & Kissimmee, FL, US & 5.79 & \nodata & $16.39 \pm 0.06$ & $15.26 \pm 0.03$ & $14.98 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2026 Jan 24 11:56:54 & 270 (v1) & Shimoishii, JP & 5.68 & $15.65 \pm 0.06$ & $16.95 \pm 0.05$ & $16.10 \pm 0.03$ & $15.52 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2026 Jan 25 11:06:42 & 270 (v2) & Nabekura, JP & 5.60 & $15.26 \pm 0.05$ & $17.05 \pm 0.09$ & $16.15 \pm 0.05$ & $15.68 \pm 0.05$ & \nodata & \nodata & \nodata \\
    2026 Jan 27 11:41:01 & 270 (v1) & Nagakunidai, JP & 5.45 & $15.78 \pm 0.07$ & $16.28 \pm 0.08$ & $15.35 \pm 0.04$ & $15.03 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2026 Jan 28 22:19:26 & J13 & La Palma, ES & 5.32 & \nodata & \nodata & \nodata & \nodata & $15.91 \pm 0.03$ & $15.26 \pm 0.02$ & \nodata \\
    2026 Feb 02 20:12:14 & L10 & Kryoneri, GR & 4.97 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $18.00 \pm 0.02$ \\
    2026 Feb 03 10:07:46 & 270 (v1) & Shimoishii, JP & 4.93 & $16.32 \pm 0.08$ & $16.88 \pm 0.10$ & $16.00 \pm 0.06$ & $15.50 \pm 0.06$ & \nodata & \nodata & \nodata \\
    2026 Feb 03 20:14:53 & 270 (v2) & La Chapelle-Saint-Ursin, FR & 4.90 & $16.08 \pm 0.07$ & $16.80 \pm 0.07$ & $15.98 \pm 0.04$ & $15.50 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2026 Feb 07 21:42:03 & 270 (od) & Mannheim, DE & 4.63 & $16.58 \pm 0.09$ & $17.14 \pm 0.06$ & $16.20 \pm 0.04$ & $15.64 \pm 0.05$ & \nodata & \nodata & \nodata \\
    2026 Feb 07 22:01:41 & 270 (v2) & La Chapelle-Saint-Ursin, FR & 4.63 & $17.88 \pm 0.11$ & $17.31 \pm 0.07$ & $16.46 \pm 0.04$ & $15.93 \pm 0.05$ & \nodata & \nodata & \nodata \\
    2026 Feb 08 19:54:45 & 270 (v2) & La Chapelle-Saint-Ursin, FR & 4.57 & $16.80 \pm 0.08$ & $17.32 \pm 0.06$ & $16.41 \pm 0.04$ & $15.85 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2026 Feb 08 23:34:14 & J13 & La Palma, ES & 4.57 & \nodata & \nodata & \nodata & \nodata & $16.60 \pm 0.05$ & $16.07 \pm 0.03$ & \nodata \\
    2026 Feb 09 02:33:49 & 270 (v2) & Yukon, OK, US & 4.55 & $16.66 \pm 0.08$ & $16.99 \pm 0.08$ & $16.14 \pm 0.05$ & $15.66 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2026 Feb 09 10:24:04 & 270 (v1) & Shimoishii, JP & 4.53 & $16.63 \pm 0.11$ & $17.15 \pm 0.07$ & $16.28 \pm 0.05$ & $15.75 \pm 0.05$ & \nodata & \nodata & \nodata \\
    2026 Feb 09 11:12:38 & 270 (v2) & Warners Bay, AU & 4.53 & $16.62 \pm 0.10$ & $16.90 \pm 0.08$ & $16.03 \pm 0.05$ & $15.60 \pm 0.05$ & \nodata & \nodata & \nodata \\
    2026 Feb 10 02:03:35 & I47 & Malarg\"ue, AR & 23.70 & \nodata & \nodata & $15.00 \pm 0.03$ & $14.40 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2026 Feb 10 05:05:07 & 270 (od) & Las Cruces, NM, US & 4.48 & $14.63 \pm 0.45$ & $17.15 \pm 0.16$ & $16.14 \pm 0.10$ & $15.57 \pm 0.12$ & \nodata & \nodata & \nodata \\
    2026 Feb 11 03:03:14 & 270 (v2) & Viña Del Mar, Chile & 4.42 & $16.79 \pm 0.16$ & $16.94 \pm 0.15$ & $16.10 \pm 0.09$ & $15.65 \pm 0.10$ & \nodata & \nodata & \nodata \\
    2026 Feb 11 11:06:11 & 270 (v2) & Warners Bay, AU & 4.40 & $16.69 \pm 0.11$ & $16.91 \pm 0.09$ & $15.98 \pm 0.05$ & $15.55 \pm 0.05$ & \nodata & \nodata & \nodata \\
    2026 Feb 11 22:00:18 & 270 (od) & Santa Cruz De Tenerife, ES & 4.40 & $16.64 \pm 0.16$ & $16.79 \pm 0.22$ & $15.86 \pm 0.13$ & $15.36 \pm 0.14$ & \nodata & \nodata & \nodata \\
    2026 Feb 12 05:06:48 & 270 (v2) & Las Cruces, NM, US & 4.36 & $17.15 \pm 0.09$ & $17.39 \pm 0.09$ & $16.48 \pm 0.05$ & $16.02 \pm 0.05$ & \nodata & \nodata & \nodata \\
    2026 Feb 12 12:09:57 & 270 (v1) & Shimoishii, JP & 4.34 & $17.16 \pm 0.11$ & $17.31 \pm 0.09$ & $16.57 \pm 0.05$ & $15.93 \pm 0.05$ & \nodata & \nodata & \nodata \\
    2026 Feb 13 04:17:40 & 270 (od) & King George, VA, US & 4.30 & $17.55 \pm 0.70$ & $17.63 \pm 1.06$ & $16.92 \pm 0.60$ & $16.26 \pm 0.58$ & \nodata & \nodata & \nodata \\
    2026 Feb 13 13:59:58 & 270 (v1) & Shimoishii, JP & 4.28 & $16.96 \pm 0.09$ & $17.48 \pm 0.09$ & $16.62 \pm 0.05$ & $16.08 \pm 0.06$ & \nodata & \nodata & \nodata \\
    2026 Feb 13 23:03:19 & 270 (v2) & Paspebiac, CA & 4.25 & $15.41 \pm 0.34$ & $17.37 \pm 0.50$ & $16.48 \pm 0.25$ & $16.09 \pm 0.27$ & \nodata & \nodata & \nodata \\
    2026 Feb 14 01:11:32 & 270 (v1) & Kissimmee, FL, US & 4.25 & $16.74 \pm 0.26$ & $16.39 \pm 0.14$ & $15.44 \pm 0.07$ & $15.08 \pm 0.07$ & \nodata & \nodata & \nodata \\
    2026 Feb 15 06:15:59 & 270 (v2) & Las Cruces, NM, US & 4.18 & $17.24 \pm 0.09$ & $17.55 \pm 0.09$ & $16.70 \pm 0.06$ & $16.15 \pm 0.06$ & \nodata & \nodata & \nodata \\
    2026 Feb 15 10:52:00 & 270 (v1) & Shimoishii, JP & 4.17 & $17.17 \pm 0.12$ & $13.89 \pm 0.01$ & $13.34 \pm 0.01$ & $12.28 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2026 Feb 16 04:03:36 & 270 (v2) & Viña Del Mar, Chile & 4.13 & $16.99 \pm 0.30$ & $14.77 \pm 0.02$ & $14.01 \pm 0.01$ & $13.52 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2026 Feb 16 04:35:06 & 270 (v2) & Las Cruces, NM, US & 4.13 & $17.45 \pm 0.10$ & $17.43 \pm 0.10$ & $16.65 \pm 0.06$ & $16.10 \pm 0.06$ & \nodata & \nodata & \nodata \\
    2026 Feb 16 10:26:04 & 270 (v2) & Warners Bay, AU & 4.11 & $16.95 \pm 0.15$ & $16.71 \pm 0.10$ & $16.06 \pm 0.07$ & $15.60 \pm 0.06$ & \nodata & \nodata & \nodata \\
    2026 Feb 17 12:45:01 & 270 (v1) & Shimoishii, JP & 4.05 & $17.37 \pm 0.13$ & $14.40 \pm 0.01$ & $13.65 \pm 0.00$ & $12.95 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2026 Feb 18 02:25:19 & I47 & Malarg\"ue, AR & \nodata & \nodata & \nodata & $17.28 \pm 0.07$ & $16.69 \pm 0.07$ & \nodata & \nodata & \nodata \\
    2026 Feb 18 09:28:54 & 270 (od) & Christchurch, NZ & 4.01 & $17.17 \pm 0.19$ & $16.97 \pm 0.11$ & $16.07 \pm 0.06$ & $15.60 \pm 0.07$ & \nodata & \nodata & \nodata \\
    2026 Feb 19 13:09:58 & 270 (v1) & Shimoishii, JP & 3.94 & $17.43 \pm 0.15$ & $17.40 \pm 0.10$ & $16.59 \pm 0.06$ & $16.06 \pm 0.06$ & \nodata & \nodata & \nodata \\
    2026 Feb 20 04:09:36 & 270 (v2) & Las Cruces, NM, US & 3.91 & $17.60 \pm 0.12$ & $16.28 \pm 0.09$ & $15.84 \pm 0.05$ & $15.43 \pm 0.05$ & \nodata & \nodata & \nodata \\
    2026 Feb 20 09:57:15 & 270 (v2) & Paraparaumu Beach, NZ & 3.90 & $17.25 \pm 0.20$ & $13.64 \pm 0.02$ & $13.39 \pm 0.01$ & $12.94 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2026 Feb 20 12:25:29 & 270 (v1) & Shimoishii, JP & 3.89 & $17.46 \pm 0.14$ & $14.50 \pm 0.01$ & $13.70 \pm 0.00$ & $12.98 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2026 Feb 20 14:27:37 & 270 (v2) & Nabekura, JP & 3.89 & $17.83 \pm 0.23$ & $17.33 \pm 0.11$ & $16.32 \pm 0.07$ & $15.91 \pm 0.08$ & \nodata & \nodata & \nodata \\
    2026 Feb 21 04:29:03 & 270 (v2) & Las Cruces, NM, US & 3.86 & $17.42 \pm 0.16$ & $17.40 \pm 0.10$ & $16.50 \pm 0.06$ & $16.01 \pm 0.06$ & \nodata & \nodata & \nodata \\
    2026 Feb 21 13:08:58 & 270 (v1) & Shimoishii, JP & 3.84 & $17.63 \pm 0.13$ & $14.95 \pm 0.02$ & $14.55 \pm 0.01$ & $13.55 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2026 Feb 21 20:59:44 & J13 & La Palma, ES & 3.84 & \nodata & \nodata & \nodata & \nodata & $17.50 \pm 0.08$ & $17.19 \pm 0.04$ & \nodata \\
    2026 Feb 22 03:58:53 & 270 (v2) & Las Cruces, NM, US & 3.81 & $17.44 \pm 0.10$ & $17.48 \pm 0.11$ & $16.66 \pm 0.06$ & $16.06 \pm 0.06$ & \nodata & \nodata & \nodata \\
    2026 Feb 23 04:33:22 & 270 (v2) & Las Cruces, NM, US & 3.76 & $18.19 \pm 0.19$ & $16.37 \pm 0.03$ & $15.43 \pm 0.01$ & $14.88 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2026 Feb 23 13:07:59 & 270 (v1) & Shimoishii, JP & 3.74 & $17.14 \pm 0.10$ & $17.24 \pm 0.08$ & $16.32 \pm 0.05$ & $15.80 \pm 0.05$ & \nodata & \nodata & \nodata \\
    2026 Feb 24 03:04:29 & 270 (v2) & Las Cruces, NM, US & 3.71 & $18.02 \pm 0.17$ & $13.79 \pm 0.02$ & $13.15 \pm 0.01$ & $12.49 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2026 Feb 24 11:58:55 & 270 (v1) & Warners Bay, AU & 3.70 & $18.17 \pm 0.37$ & $16.70 \pm 0.08$ & $15.79 \pm 0.05$ & $15.30 \pm 0.05$ & \nodata & \nodata & \nodata \\
    2026 Feb 24 20:39:07 & 270 (v2) & La Chapelle-Saint-Ursin, FR & 3.68 & $17.87 \pm 0.21$ & $17.04 \pm 0.09$ & $16.21 \pm 0.06$ & $15.60 \pm 0.06$ & \nodata & \nodata & \nodata \\
    2026 Feb 24 22:43:43 & 270 (v2) & Beaune, FR & 3.67 & $16.93 \pm 0.09$ & $17.15 \pm 0.10$ & $16.31 \pm 0.06$ & $15.80 \pm 0.06$ & \nodata & \nodata & \nodata \\
    2026 Feb 25 18:54:40 & 270 (v2) & Laren, The Netherlands & 3.64 & $17.84 \pm 0.21$ & $16.76 \pm 0.10$ & $15.63 \pm 0.06$ & $15.31 \pm 0.07$ & \nodata & \nodata & \nodata \\
    2026 Feb 25 20:17:06 & 270 (v2) & Laren, The Netherlands & 3.63 & $17.60 \pm 0.24$ & $14.46 \pm 0.01$ & $13.64 \pm 0.01$ & $13.09 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2026 Feb 25 21:28:00 & 270 (v2) & Beaune, FR & 3.63 & $18.64 \pm 0.77$ & $16.67 \pm 0.11$ & $15.97 \pm 0.07$ & $15.24 \pm 0.07$ & \nodata & \nodata & \nodata \\
    2026 Feb 28 08:26:02 & 270 (v2) & Valley Center, CA, US & 3.52 & $15.82 \pm 0.86$ & $16.16 \pm 0.16$ & $15.57 \pm 0.13$ & $14.74 \pm 0.12$ & \nodata & \nodata & \nodata \\
    2026 Mar 01 03:26:32 & 270 (v2) & Valley Center, CA, US & 3.49 & $14.96 \pm 0.04$ & $15.73 \pm 0.06$ & $14.89 \pm 0.03$ & $14.36 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2026 Mar 01 09:57:08 & 270 (v1) & Shimoishii, JP & 3.47 & \nodata & $16.14 \pm 0.12$ & $15.27 \pm 0.07$ & $14.70 \pm 0.07$ & \nodata & \nodata & \nodata \\
    2026 Mar 03 04:54:41 & 270 (v2) & Las Cruces, NM, US & 3.40 & $16.41 \pm 0.07$ & $15.69 \pm 0.04$ & $14.94 \pm 0.02$ & $14.44 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2026 Mar 03 20:13:10 & 270 (v1) & Caen, FR & 3.37 & $22.15 \pm 7.06$ & $12.44 \pm 0.03$ & $11.29 \pm 0.02$ & $10.62 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2026 Mar 05 10:44:58 & 270 (v1) & Shimoishii, JP & 3.31 & $18.62 \pm 0.30$ & $17.27 \pm 0.10$ & $16.55 \pm 0.06$ & $15.94 \pm 0.06$ & \nodata & \nodata & \nodata \\
    2026 Mar 05 11:24:23 & 270 (v2) & Warners Bay, AU & 3.31 & $18.62 \pm 0.98$ & $16.71 \pm 0.12$ & $15.75 \pm 0.07$ & $15.33 \pm 0.07$ & \nodata & \nodata & \nodata \\
    2026 Mar 08 04:16:55 & 270 (v2) & Las Cruces, NM, US & 3.20 & $18.80 \pm 0.42$ & $15.46 \pm 0.02$ & $14.74 \pm 0.01$ & $14.10 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2026 Mar 08 19:56:16 & 270 (v2) & Laren, The Netherlands & 3.18 & $18.44 \pm 0.25$ & $17.55 \pm 0.10$ & $16.77 \pm 0.08$ & $16.11 \pm 0.07$ & \nodata & \nodata & \nodata \\
    2026 Mar 09 04:59:53 & 270 (v2) & Las Cruces, NM, US & 3.16 & $18.75 \pm 0.26$ & $17.57 \pm 0.12$ & $16.69 \pm 0.07$ & $16.21 \pm 0.07$ & \nodata & \nodata & \nodata \\
    2026 Mar 10 05:56:00 & 270 (od) & King George, VA, US & 3.13 & $18.19 \pm 0.81$ & $17.29 \pm 0.09$ & $16.53 \pm 0.06$ & $15.81 \pm 0.07$ & \nodata & \nodata & \nodata \\
    2026 Mar 11 13:07:57 & 270 (v1) & Shimoishii, JP & 3.08 & $18.33 \pm 0.25$ & $17.04 \pm 0.11$ & $16.14 \pm 0.06$ & $15.81 \pm 0.06$ & \nodata & \nodata & \nodata \\
    2026 Mar 12 04:18:40 & 270 (v2) & Las Cruces, NM, US & 3.06 & $18.94 \pm 0.28$ & $17.45 \pm 0.12$ & $16.67 \pm 0.07$ & $16.11 \pm 0.08$ & \nodata & \nodata & \nodata \\
    2026 Mar 12 12:22:59 & 270 (v1) & Shimoishii, JP & 3.05 & $18.26 \pm 0.30$ & $15.56 \pm 0.02$ & $14.72 \pm 0.01$ & $14.21 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2026 Mar 12 20:10:55 & 270 (od) & Mannheim, DE & 3.03 & $17.56 \pm 0.17$ & $16.90 \pm 0.07$ & $16.08 \pm 0.05$ & $15.44 \pm 0.06$ & \nodata & \nodata & \nodata \\
    2026 Mar 12 20:38:43 & 270 (v2) & Laren, The Netherlands & 3.03 & $16.65 \pm 0.14$ & $15.23 \pm 0.02$ & $14.42 \pm 0.01$ & $13.86 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2026 Mar 13 02:08:00 & 270 (od) & King George, VA, US & 3.03 & $18.19 \pm 0.29$ & $17.47 \pm 0.11$ & $16.85 \pm 0.07$ & $16.09 \pm 0.06$ & \nodata & \nodata & \nodata \\
    2026 Mar 13 04:47:54 & 270 (v2) & Las Cruces, NM, US & 3.02 & $19.02 \pm 0.33$ & $17.48 \pm 0.10$ & $16.69 \pm 0.07$ & $16.05 \pm 0.07$ & \nodata & \nodata & \nodata \\
    2026 Mar 14 03:51:09 & 270 (v2) & Las Cruces, NM, US & 2.99 & $18.43 \pm 0.25$ & $17.41 \pm 0.12$ & $16.61 \pm 0.08$ & $16.02 \pm 0.07$ & \nodata & \nodata & \nodata \\
    2026 Mar 14 11:44:58 & 270 (v1) & Shimoishii, JP & 2.98 & $19.81 \pm 0.74$ & $17.06 \pm 0.07$ & $16.18 \pm 0.04$ & $15.65 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2026 Mar 15 10:56:23 & 270 (v2) & Warners Bay, AU & 2.95 & $15.81 \pm 0.07$ & $15.57 \pm 0.02$ & $14.74 \pm 0.01$ & $14.25 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2026 Mar 17 12:30:59 & 270 (v1) & Shimoishii, JP & 2.88 & $19.27 \pm 0.42$ & $17.30 \pm 0.09$ & $16.56 \pm 0.06$ & $15.88 \pm 0.06$ & \nodata & \nodata & \nodata \\
    2026 Mar 18 04:44:39 & 270 (v2) & Las Cruces, NM, US & 2.86 & $18.61 \pm 0.35$ & $15.11 \pm 0.01$ & $14.29 \pm 0.00$ & $13.87 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2026 Mar 19 04:58:59 & 270 (v2) & Las Cruces, NM, US & 2.83 & $22.41 \pm 9.60$ & $13.99 \pm 0.01$ & $13.14 \pm 0.00$ & $12.45 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2026 Mar 19 21:09:01 & 270 (v1) & Caen, FR & 2.81 & $19.61 \pm 1.23$ & $16.81 \pm 0.09$ & $15.85 \pm 0.06$ & $15.29 \pm 0.06$ & \nodata & \nodata & \nodata \\
    2026 Mar 20 05:12:25 & 270 (v2) & Las Cruces, NM, US & 2.80 & $13.98 \pm 0.02$ & $14.10 \pm 0.01$ & $13.59 \pm 0.01$ & $13.26 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2026 Mar 20 11:09:30 & 270 (v1) & Warners Bay, AU & 2.79 & $20.17 \pm 2.08$ & $16.51 \pm 0.07$ & $15.48 \pm 0.04$ & $15.11 \pm 0.04$ & \nodata & \nodata & \nodata \\
    2026 Mar 20 12:12:58 & 270 (v1) & Shimoishii, JP & 2.79 & $18.13 \pm 0.40$ & $16.66 \pm 0.06$ & $15.82 \pm 0.03$ & $15.33 \pm 0.03$ & \nodata & \nodata & \nodata \\
    2026 Mar 21 04:06:56 & 270 (v2) & Las Cruces, NM, US & 2.77 & $19.63 \pm 0.92$ & $14.89 \pm 0.01$ & $14.09 \pm 0.00$ & $13.48 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2026 Mar 21 09:29:01 & 270 (v2) & Paraparaumu Beach, NZ & 2.77 & $19.09 \pm 1.20$ & $17.17 \pm 0.12$ & $16.46 \pm 0.07$ & $15.86 \pm 0.08$ & \nodata & \nodata & \nodata \\
    2026 Mar 21 12:39:56 & 270 (v1) & Shimoishii, JP & 2.76 & $20.00 \pm 1.04$ & $16.19 \pm 0.05$ & $15.48 \pm 0.03$ & $14.81 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2026 Mar 22 20:21:11 & 270 (od) & Mannheim, DE & 2.73 & $19.17 \pm 1.51$ & $13.35 \pm 0.01$ & $12.44 \pm 0.00$ & $11.81 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2026 Mar 23 12:55:06 & 270 (v1) & Shimoishii, JP & 2.71 & $18.84 \pm 0.72$ & $17.19 \pm 0.10$ & $16.33 \pm 0.06$ & $15.71 \pm 0.07$ & \nodata & \nodata & \nodata \\
    2026 Mar 24 04:04:12 & 270 (v2) & Las Cruces, NM, US & 2.69 & $19.10 \pm 0.60$ & $14.26 \pm 0.01$ & $13.47 \pm 0.00$ & $12.84 \pm 0.00$ & \nodata & \nodata & \nodata \\
    2026 Mar 25 04:09:00 & 270 (v2) & Las Cruces, NM, US & 2.66 & $18.47 \pm 0.39$ & $16.91 \pm 0.10$ & $16.13 \pm 0.07$ & $15.49 \pm 0.07$ & \nodata & \nodata & \nodata \\
    2026 Mar 26 04:16:40 & 270 (od) & Las Cruces, NM, US & 2.64 & $19.24 \pm 3.83$ & $16.80 \pm 0.14$ & $15.90 \pm 0.09$ & $15.27 \pm 0.11$ & \nodata & \nodata & \nodata \\
    2026 Mar 26 12:05:00 & 270 (v1) & Shimoishii, JP & 2.63 & $18.14 \pm 0.95$ & $14.88 \pm 0.04$ & $14.01 \pm 0.02$ & $13.30 \pm 0.02$ & \nodata & \nodata & \nodata \\
    2026 Mar 27 03:32:23 & 270 (v1) & Peoria, AZ, US & 2.61 & $13.88 \pm 0.08$ & $10.31 \pm 0.03$ & $10.41 \pm 0.01$ & $10.17 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2026 Mar 27 03:35:56 & 270 (v1) & Peoria, AZ, US & 2.61 & $13.88 \pm 0.08$ & $10.19 \pm 0.02$ & $10.32 \pm 0.01$ & $10.11 \pm 0.01$ & \nodata & \nodata & \nodata \\
    2026 Mar 27 11:12:55 & 270 (v1) & Shimoishii, JP & 2.60 & $17.96 \pm 1.31$ & $15.03 \pm 0.14$ & $14.90 \pm 0.08$ & $14.28 \pm 0.07$ & \nodata & \nodata & \nodata \\
    2026 Apr 01 20:25:04 & 270 (od) & Mannheim, DE & 2.47 & $19.44 \pm 1.58$ & $16.72 \pm 0.10$ & $15.96 \pm 0.07$ & $15.33 \pm 0.07$ & \nodata & \nodata & \nodata \\
\enddata
\tablenotetext{a}{Minor Planet Center (MPC) observatory codes are given where available; otherwise, an abbreviation identifying the observing facility is used. For Unistellar observations (MPC code 270), the telescope version is additionally specified by detector: v1 corresponds to the IMX224 CMOS detector, v2 to the IMX347 CMOS detector, and od (Odyssey) to the IMX415 CMOS detector.}

\tablenotetext{b}{$m_G$ denotes photometry calibrated to the Gaia $G$ band.}

\tablenotetext{c}{$B$, $V$, and $R$ denote Johnson--Cousins photometry.}

\tablenotetext{d}{$g$, $r$, and $i$ denote Sloan photometry.}

\end{deluxetable}
